Topology invisible to eigenvalues in obstructed atomic insulators

We consider the extent to which symmetry eigenvalues reveal the topological character of bands. Specifically, we compare distinct atomic limit phases (band representations) that share the same irreducible representations (irreps) at all points in the Brillouin zone and, therefore, appear equivalent in a classification based on eigenvalues. We derive examples where such "irrep-equivalent" phases can be distinguished by a quantized Berry phase or generalization thereof. These examples constitute a generalization of the Su-Schrieffer-Heeger chain: neither phase is topological, in the sense that localized Wannier functions exist, yet there is a topological obstruction between them. We refer to two phases as "Berry obstructed atomic limits" if they have the same irreps, but differ by Berry phases. This is a distinct notion from eigenvalue obstructed atomic limits, which differ in their symmetry irreps at some point in the Brillouin zone. We compute exhaustive lists of elementary band representations that are irrep-equivalent, in all space groups, with and without time-reversal symmetry and spin-orbit coupling, and use group theory to derive a set of necessary conditions for irrep-equivalence. Finally, we conjecture, and in some cases prove, that irrep-equivalent elementary band representations that are not equivalent can be distinguished by a topological invariant.

==> (inline-0) <==
\begin{longtable*}{cccccc}
\multicolumn{6}{c}%
{\tablename\ \thetable\ } \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & Irreps\\
\hline
\endfirsthead
\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Cont.}} \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & Irreps\\
\hline
\endhead
\hline \multicolumn{6}{c}{\textit{Continued}} \\
\endfoot
\hline
\endlastfoot
26 & $b$ & $C_s$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\26 & $a$ & $C_s$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\27 & $d$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\27 & $c$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\36 & $a$ & $C_s$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\37 & $b$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\37 & $a$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\39 & $c$ & $C_s$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\39 & $b$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\42 & $b$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\45 & $b$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\45 & $a$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\46 & $b$ & $C_s$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\54 & $e$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\54 & $d$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\56 & $d$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\56 & $c$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\57 & $d$ & $C_s$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\62 & $c$ & $C_s$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\67 & $f$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\67 & $f$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\67 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\67 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\67 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\67 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\67 & $c$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\67 & $c$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\68 & $h$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\69 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\69 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\69 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\69 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\69 & $c$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\69 & $c$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\72 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\72 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\72 & $c$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\72 & $c$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\73 & $e$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\73 & $d$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\90 & $b$ & $D_2$ & $B_2, B_3$ \\90 & $a$ & $D_2$ & $B_2, B_3$ \\97 & $d$ & $D_2$ & $B_2, B_3$ \\100 & $b$ & $C_{2v}$ & $B_1, B_2$ \\101 & $b$ & $C_{2v}$ & $B_1, B_2$ \\101 & $a$ & $C_{2v}$ & $B_1, B_2$ \\101 & $c$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\102 & $a$ & $C_{2v}$ & $B_1, B_2$ \\103 & $b$ & $C_4$ & ${}^1\! \bar{E}_1, {}^2\! \bar{E}_1$ \\103 & $b$ & $C_4$ & ${}^1\! \bar{E}_2, {}^2\! \bar{E}_2$ \\103 & $a$ & $C_4$ & ${}^1\! \bar{E}_1, {}^2\! \bar{E}_1$ \\103 & $a$ & $C_4$ & ${}^1\! \bar{E}_2, {}^2\! \bar{E}_2$ \\103 & $b$ & $C_4$ & ${}^1\! E, {}^2\! E$ \\103 & $a$ & $C_4$ & ${}^1\! E, {}^2\! E$ \\105 & $b$ & $C_{2v}$ & $B_1, B_2$ \\105 & $a$ & $C_{2v}$ & $B_1, B_2$ \\106 & $b$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\107 & $b$ & $C_{2v}$ & $B_1, B_2$ \\108 & $a$ & $C_4$ & ${}^1\! \bar{E}_1, {}^2\! \bar{E}_1$ \\108 & $a$ & $C_4$ & ${}^1\! \bar{E}_2, {}^2\! \bar{E}_2$ \\108 & $b$ & $C_{2v}$ & $B_1, B_2$ \\108 & $a$ & $C_4$ & ${}^1\! E, {}^2\! E$ \\109 & $a$ & $C_{2v}$ & $B_1, B_2$ \\110 & $a$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\113 & $c$ & $C_{2v}$ & $B_1, B_2$ \\117 & $d$ & $D_2$ & $B_2, B_3$ \\117 & $c$ & $D_2$ & $B_2, B_3$ \\120 & $d$ & $D_2$ & $B_2, B_3$ \\120 & $a$ & $D_2$ & $B_2, B_3$ \\125 & $f$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\125 & $f$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\125 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\125 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\127 & $d$ & $D_{2h}$ & $B_{2u}, B_{3u}$ \\127 & $d$ & $D_{2h}$ & $B_{2g}, B_{3g}$ \\127 & $c$ & $D_{2h}$ & $B_{2u}, B_{3u}$ \\127 & $c$ & $D_{2h}$ & $B_{2g}, B_{3g}$ \\129 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\129 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\129 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\129 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\130 & $c$ & $C_4$ & ${}^1\! \bar{E}_1, {}^2\! \bar{E}_1$ \\130 & $c$ & $C_4$ & ${}^1\! \bar{E}_2, {}^2\! \bar{E}_2$ \\130 & $c$ & $C_4$ & ${}^1\! E, {}^2\! E$ \\130 & $a$ & $D_2$ & $B_2, B_3$ \\132 & $f$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\132 & $f$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\133 & $c$ & $D_2$ & $B_2, B_3$ \\134 & $f$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\134 & $f$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\134 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\134 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\135 & $c$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\135 & $c$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\135 & $d$ & $D_2$ & $B_2, B_3$ \\137 & $d$ & $C_{2v}$ & $B_1, B_2$ \\138 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\138 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\138 & $c$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\138 & $c$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\138 & $e$ & $C_{2v}$ & $B_1, B_2$ \\140 & $d$ & $D_{2h}$ & $B_{2u}, B_{3u}$ \\140 & $d$ & $D_{2h}$ & $B_{2g}, B_{3g}$ \\142 & $b$ & $D_2$ & $B_2, B_3$ \\158 & $c$ & $C_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\158 & $c$ & $C_3$ & ${}^1\! E, {}^2\! E$ \\158 & $b$ & $C_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\158 & $b$ & $C_3$ & ${}^1\! E, {}^2\! E$ \\158 & $a$ & $C_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\158 & $a$ & $C_3$ & ${}^1\! E, {}^2\! E$ \\159 & $a$ & $C_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\159 & $a$ & $C_3$ & ${}^1\! E, {}^2\! E$ \\161 & $a$ & $C_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\161 & $a$ & $C_3$ & ${}^1\! E, {}^2\! E$ \\177 & $d$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\177 & $c$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\183 & $b$ & $C_{3v}$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\184 & $a$ & $C_6$ & ${}^1\! \bar{E}_2, {}^2\! \bar{E}_2$ \\184 & $a$ & $C_6$ & ${}^1\! \bar{E}_3, {}^2\! \bar{E}_3$ \\184 & $a$ & $C_6$ & ${}^1\! \bar{E}_1, {}^2\! \bar{E}_1$ \\184 & $a$ & $C_6$ & ${}^1\! E_2, {}^2\! E_2$ \\184 & $a$ & $C_6$ & ${}^1\! E_1, {}^2\! E_1$ \\185 & $a$ & $C_{3v}$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\185 & $b$ & $C_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\185 & $b$ & $C_3$ & ${}^1\! E, {}^2\! E$ \\186 & $b$ & $C_{3v}$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\186 & $a$ & $C_{3v}$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\197 & $b$ & $D_2$ & $B_1, B_2$ \\201 & $d$ & $D_2$ & $B_1, B_2$ \\204 & $b$ & $D_{2h}$ & $B_{1u}, B_{2u}$ \\204 & $b$ & $D_{2h}$ & $B_{1g}, B_{2g}$ \\208 & $a$ & $T$ & ${}^1\! E, {}^2\! E$ \\208 & $c$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\208 & $b$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\208 & $a$ & $T$ & ${}^1\! \bar{F}, {}^2\! \bar{F}$ \\209 & $c$ & $T$ & ${}^1\! E, {}^2\! E$ \\209 & $c$ & $T$ & ${}^1\! \bar{F}, {}^2\! \bar{F}$ \\210 & $b$ & $T$ & ${}^1\! E, {}^2\! E$ \\210 & $a$ & $T$ & ${}^1\! E, {}^2\! E$ \\210 & $b$ & $T$ & ${}^1\! \bar{F}, {}^2\! \bar{F}$ \\210 & $a$ & $T$ & ${}^1\! \bar{F}, {}^2\! \bar{F}$ \\211 & $c$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\214 & $b$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\214 & $a$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\218 & $a$ & $T$ & ${}^1\! E, {}^2\! E$ \\218 & $a$ & $T$ & ${}^1\! \bar{F}, {}^2\! \bar{F}$ \\219 & $b$ & $T$ & ${}^1\! E, {}^2\! E$ \\219 & $a$ & $T$ & ${}^1\! E, {}^2\! E$ \\219 & $b$ & $T$ & ${}^1\! \bar{F}, {}^2\! \bar{F}$ \\219 & $a$ & $T$ & ${}^1\! \bar{F}, {}^2\! \bar{F}$ \\220 & $c$ & $C_3$ & ${}^1\! E, {}^2\! E$ \\220 & $c$ & $C_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\224 & $c$ & $D_{3d}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\224 & $c$ & $D_{3d}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\224 & $b$ & $D_{3d}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\224 & $b$ & $D_{3d}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\228 & $a$ & $T$ & ${}^1\! E, {}^2\! E$ \\229 & $c$ & $D_{3d}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\229 & $c$ & $D_{3d}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\230 & $c$ & $D_2$ & $B_2, B_3$ \\
\hline
\hline
64 & $e$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\104 & $b$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\114 & $d$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\116 & $i$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\128 & $d$ & $D_2$ & $B_2, B_3$ \\139 & $f$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\139 & $f$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\140 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\140 & $e$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\142 & $e$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\165 & $d$ & $C_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\165 & $d$ & $C_3$ & ${}^1\! E, {}^2\! E$ \\184 & $b$ & $C_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\184 & $b$ & $C_3$ & ${}^1\! E, {}^2\! E$ \\184 & $c$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\192 & $c$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\202 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_u, {}^2\! \bar{E}_u$ \\202 & $d$ & $C_{2h}$ & ${}^1\! \bar{E}_g, {}^2\! \bar{E}_g$ \\206 & $d$ & $C_2$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\211 & $d$ & $D_2$ & $B_2, B_3$ \\223 & $e$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\228 & $b$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\228 & $a$ & $T$ & ${}^1\! \bar{F}, {}^2\! \bar{F}$ \\230 & $b$ & $D_3$ & ${}^1\! \bar{E}, {}^2\! \bar{E}$ \\
\caption{Irrep-equivalent EBRs induced from different irreps of the same site-symmetry group, $G_\mathbf{q}$, of the site, $\mathbf{q}$. The first column indicates the space group, the second column indicates the Wyckoff position that contains $\mathbf{q}$, the third column indicates the point group isomorphic to $G_\mathbf{q}$, and the fourth column indicates the irreps. The EBRs indicated above the double line are not ``decomposable'' in the sense of Ref.~\onlinecite{NaturePaper}, that is, all bands corresponding to the EBR will always be connected. The EBRs below the double line are decomposable. This tables serves as an explicit check of the list in (\ref{eq:samesiteptgrps}): for the single-valued irreps in the fourth column (identified by the lack of an overbar), exactly the point groups listed in (\ref{eq:samesiteptgrps}) appear in the third column.}
\label{tab:same_q}
\end{longtable*}

%%%%%% DIFFERENT SITE, NO TR, NOT EQUIVALENT %%%%%%%% Table XV
\LTcapwidth=\textwidth
\begin{longtable*}{ccccccc}
\multicolumn{7}{c}%
{\tablename\ \thetable\ } \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & $\mathbf{q}'$ & $G_{\mathbf{q}'}$ & $\rho'$\\
\hline
\endfirsthead
\multicolumn{7}{c}%
{\tablename\ \thetable\ -- \textit{Continued}} \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & $\mathbf{q}'$ & $G_{\mathbf{q}'}$ & $\rho'$\\
\hline
\endhead
\hline \multicolumn{7}{r}{\textit{Continued}} \\
\endfoot
\hline
\endlastfoot
16 & $d$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $c$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $f$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $e$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $e$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\16 & $c$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\16 & $d$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\16 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\21 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\21 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\22 & $c$ & $D_2$ & $B_2$ & $d$ & $D_2$ & $B_2$ \\22 & $c$ & $D_2$ & $B_3$ & $d$ & $D_2$ & $B_3$ \\22 & $c$ & $D_2$ & $B_1$ & $d$ & $D_2$ & $B_1$ \\22 & $c$ & $D_2$ & $A_1$ & $d$ & $D_2$ & $A_1$ \\22 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_2$ \\22 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_3$ \\22 & $a$ & $D_2$ & $B_1$ & $b$ & $D_2$ & $B_1$ \\22 & $a$ & $D_2$ & $A_1$ & $b$ & $D_2$ & $A_1$ \\22 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\22 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\22 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\22 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\25 & $a$ & $C_{2v}$ & $\bar{E}$ & $d$ & $C_{2v}$ & $\bar{E}$ \\25 & $b$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_{2v}$ & $\bar{E}$ \\26 & $a$ & $C_s$ & ${}^1\! \bar{E}$ & $b$ & $C_s$ & ${}^1\! \bar{E}$ \\26 & $a$ & $C_s$ & ${}^2\! \bar{E}$ & $b$ & $C_s$ & ${}^1\! \bar{E}$ \\26 & $a$ & $C_s$ & ${}^1\! \bar{E}$ & $b$ & $C_s$ & ${}^2\! \bar{E}$ \\26 & $a$ & $C_s$ & ${}^2\! \bar{E}$ & $b$ & $C_s$ & ${}^2\! \bar{E}$ \\27 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^1\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $d$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^1\! \bar{E}$ & $d$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $d$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^1\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^1\! \bar{E}$ & $c$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $c$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $b$ & $C_2$ & ${}^2\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^2\! \bar{E}$ \\37 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E}$ \\37 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E}$ \\37 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $b$ & $C_2$ & ${}^2\! \bar{E}$ \\37 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^2\! \bar{E}$ \\39 & $b$ & $C_2$ & ${}^1\! \bar{E}$ & $c$ & $C_s$ & ${}^1\! \bar{E}$ \\39 & $b$ & $C_2$ & ${}^2\! \bar{E}$ & $c$ & $C_s$ & ${}^1\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $c$ & $C_s$ & ${}^1\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $c$ & $C_s$ & ${}^1\! \bar{E}$ \\39 & $b$ & $C_2$ & ${}^1\! \bar{E}$ & $c$ & $C_s$ & ${}^2\! \bar{E}$ \\39 & $b$ & $C_2$ & ${}^2\! \bar{E}$ & $c$ & $C_s$ & ${}^2\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $c$ & $C_s$ & ${}^2\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $c$ & $C_s$ & ${}^2\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $b$ & $C_2$ & ${}^2\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^2\! \bar{E}$ \\42 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E}$ \\42 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_2$ & ${}^2\! \bar{E}$ \\45 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E}$ \\45 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E}$ \\45 & $a$ & $C_2$ & ${}^1\! \bar{E}$ & $b$ & $C_2$ & ${}^2\! \bar{E}$ \\45 & $a$ & $C_2$ & ${}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^2\! \bar{E}$ \\50 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\50 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\54 & $d$ & $C_2$ & ${}^1\! \bar{E}$ & $e$ & $C_2$ & ${}^1\! \bar{E}$ \\54 & $d$ & $C_2$ & ${}^2\! \bar{E}$ & $e$ & $C_2$ & ${}^1\! \bar{E}$ \\54 & $d$ & $C_2$ & ${}^1\! \bar{E}$ & $e$ & $C_2$ & ${}^2\! \bar{E}$ \\54 & $d$ & $C_2$ & ${}^2\! \bar{E}$ & $e$ & $C_2$ & ${}^2\! \bar{E}$ \\56 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E}$ \\56 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E}$ \\56 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $d$ & $C_2$ & ${}^2\! \bar{E}$ \\56 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^2\! \bar{E}$ \\68 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_2$ \\68 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_3$ \\68 & $a$ & $D_2$ & $B_1$ & $b$ & $D_2$ & $B_1$ \\68 & $a$ & $D_2$ & $A_1$ & $b$ & $D_2$ & $A_1$ \\68 & $b$ & $D_2$ & $\bar{E}$ & $h$ & $C_2$ & ${}^1\! \bar{E}$ \\68 & $a$ & $D_2$ & $\bar{E}$ & $h$ & $C_2$ & ${}^1\! \bar{E}$ \\68 & $b$ & $D_2$ & $\bar{E}$ & $h$ & $C_2$ & ${}^2\! \bar{E}$ \\68 & $a$ & $D_2$ & $\bar{E}$ & $h$ & $C_2$ & ${}^2\! \bar{E}$ \\70 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_2$ \\70 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_3$ \\70 & $a$ & $D_2$ & $B_1$ & $b$ & $D_2$ & $B_1$ \\70 & $a$ & $D_2$ & $A_1$ & $b$ & $D_2$ & $A_1$ \\73 & $d$ & $C_2$ & ${}^1\! \bar{E}$ & $e$ & $C_2$ & ${}^1\! \bar{E}$ \\73 & $d$ & $C_2$ & ${}^2\! \bar{E}$ & $e$ & $C_2$ & ${}^1\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $e$ & $C_2$ & ${}^1\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $e$ & $C_2$ & ${}^1\! \bar{E}$ \\73 & $d$ & $C_2$ & ${}^1\! \bar{E}$ & $e$ & $C_2$ & ${}^2\! \bar{E}$ \\73 & $d$ & $C_2$ & ${}^2\! \bar{E}$ & $e$ & $C_2$ & ${}^2\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $e$ & $C_2$ & ${}^2\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $e$ & $C_2$ & ${}^2\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $d$ & $C_2$ & ${}^2\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^2\! \bar{E}$ \\90 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_2$ \\90 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_2$ \\90 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_3$ \\90 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_3$ \\93 & $d$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\93 & $c$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\93 & $a$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\93 & $d$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\93 & $c$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\93 & $b$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\93 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\94 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_2$ \\94 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_3$ \\94 & $a$ & $D_2$ & $B_1$ & $b$ & $D_2$ & $B_1$ \\94 & $a$ & $D_2$ & $A_1$ & $b$ & $D_2$ & $A_1$ \\98 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_2$ \\98 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_3$ \\98 & $a$ & $D_2$ & $B_1$ & $b$ & $D_2$ & $B_1$ \\98 & $a$ & $D_2$ & $A_1$ & $b$ & $D_2$ & $A_1$ \\101 & $b$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E}$ \\101 & $a$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E}$ \\101 & $b$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_2$ & ${}^2\! \bar{E}$ \\101 & $a$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_2$ & ${}^2\! \bar{E}$ \\105 & $a$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_{2v}$ & $\bar{E}$ \\105 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\117 & $c$ & $D_2$ & $B_2$ & $d$ & $D_2$ & $B_2$ \\117 & $c$ & $D_2$ & $B_3$ & $d$ & $D_2$ & $B_2$ \\117 & $c$ & $D_2$ & $B_2$ & $d$ & $D_2$ & $B_3$ \\117 & $c$ & $D_2$ & $B_3$ & $d$ & $D_2$ & $B_3$ \\118 & $c$ & $D_2$ & $B_3$ & $d$ & $D_2$ & $B_2$ \\118 & $c$ & $D_2$ & $B_2$ & $d$ & $D_2$ & $B_3$ \\118 & $c$ & $D_2$ & $B_1$ & $d$ & $D_2$ & $B_1$ \\118 & $c$ & $D_2$ & $A_1$ & $d$ & $D_2$ & $A_1$ \\163 & $c$ & $D_3$ & ${}^1\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E}$ \\163 & $c$ & $D_3$ & ${}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^2\! \bar{E}$ \\163 & $c$ & $D_3$ & $A_2$ & $d$ & $D_3$ & $A_2$ \\163 & $c$ & $D_3$ & $A_1$ & $d$ & $D_3$ & $A_1$ \\177 & $c$ & $D_3$ & ${}^1\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E}$ \\177 & $c$ & $D_3$ & ${}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E}$ \\177 & $c$ & $D_3$ & ${}^1\! \bar{E}$ & $d$ & $D_3$ & ${}^2\! \bar{E}$ \\177 & $c$ & $D_3$ & ${}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^2\! \bar{E}$ \\180 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\180 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\181 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\181 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\182 & $c$ & $D_3$ & ${}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E}$ \\182 & $c$ & $D_3$ & ${}^1\! \bar{E}$ & $d$ & $D_3$ & ${}^2\! \bar{E}$ \\182 & $c$ & $D_3$ & $A_2$ & $d$ & $D_3$ & $A_2$ \\182 & $c$ & $D_3$ & $A_1$ & $d$ & $D_3$ & $A_1$ \\195 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F}$ \\195 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $T$ & ${}^2\! \bar{F}$ \\195 & $a$ & $T$ & $\bar{E}$ & $b$ & $T$ & $\bar{E}$ \\196 & $c$ & $T$ & ${}^2\! E$ & $d$ & $T$ & ${}^2\! E$ \\196 & $c$ & $T$ & ${}^1\! E$ & $d$ & $T$ & ${}^1\! E$ \\196 & $c$ & $T$ & $A$ & $d$ & $T$ & $A$ \\196 & $a$ & $T$ & ${}^2\! E$ & $b$ & $T$ & ${}^2\! E$ \\196 & $a$ & $T$ & ${}^1\! E$ & $b$ & $T$ & ${}^1\! E$ \\196 & $a$ & $T$ & $A$ & $b$ & $T$ & $A$ \\196 & $c$ & $T$ & ${}^1\! \bar{F}$ & $d$ & $T$ & ${}^1\! \bar{F}$ \\196 & $b$ & $T$ & ${}^1\! \bar{F}$ & $d$ & $T$ & ${}^1\! \bar{F}$ \\196 & $a$ & $T$ & ${}^1\! \bar{F}$ & $d$ & $T$ & ${}^1\! \bar{F}$ \\196 & $c$ & $T$ & ${}^2\! \bar{F}$ & $d$ & $T$ & ${}^2\! \bar{F}$ \\196 & $b$ & $T$ & ${}^2\! \bar{F}$ & $d$ & $T$ & ${}^2\! \bar{F}$ \\196 & $a$ & $T$ & ${}^2\! \bar{F}$ & $d$ & $T$ & ${}^2\! \bar{F}$ \\196 & $c$ & $T$ & $\bar{E}$ & $d$ & $T$ & $\bar{E}$ \\196 & $b$ & $T$ & $\bar{E}$ & $d$ & $T$ & $\bar{E}$ \\196 & $a$ & $T$ & $\bar{E}$ & $d$ & $T$ & $\bar{E}$ \\196 & $b$ & $T$ & ${}^1\! \bar{F}$ & $c$ & $T$ & ${}^1\! \bar{F}$ \\196 & $a$ & $T$ & ${}^1\! \bar{F}$ & $c$ & $T$ & ${}^1\! \bar{F}$ \\196 & $b$ & $T$ & ${}^2\! \bar{F}$ & $c$ & $T$ & ${}^2\! \bar{F}$ \\196 & $a$ & $T$ & ${}^2\! \bar{F}$ & $c$ & $T$ & ${}^2\! \bar{F}$ \\196 & $b$ & $T$ & $\bar{E}$ & $c$ & $T$ & $\bar{E}$ \\196 & $a$ & $T$ & $\bar{E}$ & $c$ & $T$ & $\bar{E}$ \\196 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F}$ \\196 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $T$ & ${}^2\! \bar{F}$ \\196 & $a$ & $T$ & $\bar{E}$ & $b$ & $T$ & $\bar{E}$ \\196 & $c$ & $T$ & $T$ & $d$ & $T$ & $T$ \\196 & $a$ & $T$ & $T$ & $b$ & $T$ & $T$ \\197 & $a$ & $T$ & $T$ & $b$ & $D_2$ & $B_2$ \\197 & $a$ & $T$ & $T$ & $b$ & $D_2$ & $B_1$ \\201 & $a$ & $T$ & $T$ & $d$ & $D_2$ & $B_2$ \\201 & $a$ & $T$ & $T$ & $d$ & $D_2$ & $B_1$ \\203 & $a$ & $T$ & ${}^2\! E$ & $b$ & $T$ & ${}^2\! E$ \\203 & $a$ & $T$ & ${}^1\! E$ & $b$ & $T$ & ${}^1\! E$ \\203 & $a$ & $T$ & $A$ & $b$ & $T$ & $A$ \\203 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F}$ \\203 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $T$ & ${}^2\! \bar{F}$ \\203 & $a$ & $T$ & $\bar{E}$ & $b$ & $T$ & $\bar{E}$ \\203 & $a$ & $T$ & $T$ & $b$ & $T$ & $T$ \\207 & $a$ & $O$ & $\bar{F}$ & $b$ & $O$ & $\bar{F}$ \\208 & $b$ & $D_3$ & ${}^1\! \bar{E}$ & $c$ & $D_3$ & ${}^1\! \bar{E}$ \\208 & $b$ & $D_3$ & ${}^2\! \bar{E}$ & $c$ & $D_3$ & ${}^1\! \bar{E}$ \\208 & $a$ & $T$ & ${}^1\! \bar{F}$ & $c$ & $D_3$ & ${}^1\! \bar{E}$ \\208 & $a$ & $T$ & ${}^2\! \bar{F}$ & $c$ & $D_3$ & ${}^1\! \bar{E}$ \\208 & $b$ & $D_3$ & ${}^1\! \bar{E}$ & $c$ & $D_3$ & ${}^2\! \bar{E}$ \\208 & $b$ & $D_3$ & ${}^2\! \bar{E}$ & $c$ & $D_3$ & ${}^2\! \bar{E}$ \\208 & $a$ & $T$ & ${}^1\! \bar{F}$ & $c$ & $D_3$ & ${}^2\! \bar{E}$ \\208 & $a$ & $T$ & ${}^2\! \bar{F}$ & $c$ & $D_3$ & ${}^2\! \bar{E}$ \\208 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $D_3$ & ${}^1\! \bar{E}$ \\208 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $D_3$ & ${}^1\! \bar{E}$ \\208 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $D_3$ & ${}^2\! \bar{E}$ \\208 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $D_3$ & ${}^2\! \bar{E}$ \\209 & $a$ & $O$ & $\bar{E}_2$ & $b$ & $O$ & $\bar{E}_2$ \\209 & $a$ & $O$ & $\bar{E}_1$ & $b$ & $O$ & $\bar{E}_1$ \\209 & $a$ & $O$ & $E$ & $b$ & $O$ & $E$ \\209 & $b$ & $O$ & $\bar{F}$ & $c$ & $T$ & ${}^1\! \bar{F}$ \\209 & $a$ & $O$ & $\bar{F}$ & $c$ & $T$ & ${}^1\! \bar{F}$ \\209 & $b$ & $O$ & $\bar{F}$ & $c$ & $T$ & ${}^2\! \bar{F}$ \\209 & $a$ & $O$ & $\bar{F}$ & $c$ & $T$ & ${}^2\! \bar{F}$ \\209 & $a$ & $O$ & $\bar{F}$ & $b$ & $O$ & $\bar{F}$ \\210 & $a$ & $T$ & ${}^2\! E$ & $b$ & $T$ & ${}^2\! E$ \\210 & $a$ & $T$ & ${}^1\! E$ & $b$ & $T$ & ${}^2\! E$ \\210 & $a$ & $T$ & ${}^2\! E$ & $b$ & $T$ & ${}^1\! E$ \\210 & $a$ & $T$ & ${}^1\! E$ & $b$ & $T$ & ${}^1\! E$ \\210 & $a$ & $T$ & $A$ & $b$ & $T$ & $A$ \\210 & $c$ & $D_3$ & ${}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E}$ \\210 & $c$ & $D_3$ & ${}^1\! \bar{E}$ & $d$ & $D_3$ & ${}^2\! \bar{E}$ \\210 & $c$ & $D_3$ & $A_2$ & $d$ & $D_3$ & $A_2$ \\210 & $c$ & $D_3$ & $A_1$ & $d$ & $D_3$ & $A_1$ \\210 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F}$ \\210 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F}$ \\210 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $T$ & ${}^2\! \bar{F}$ \\210 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $T$ & ${}^2\! \bar{F}$ \\210 & $a$ & $T$ & $\bar{E}$ & $b$ & $T$ & $\bar{E}$ \\210 & $a$ & $T$ & $T$ & $b$ & $T$ & $T$ \\211 & $a$ & $O$ & $\bar{F}$ & $c$ & $D_3$ & ${}^1\! \bar{E}$ \\211 & $a$ & $O$ & $\bar{F}$ & $c$ & $D_3$ & ${}^2\! \bar{E}$ \\212 & $a$ & $D_3$ & ${}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E}$ \\212 & $a$ & $D_3$ & ${}^1\! \bar{E}$ & $b$ & $D_3$ & ${}^2\! \bar{E}$ \\212 & $a$ & $D_3$ & $A_2$ & $b$ & $D_3$ & $A_2$ \\212 & $a$ & $D_3$ & $A_1$ & $b$ & $D_3$ & $A_1$ \\213 & $a$ & $D_3$ & ${}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E}$ \\213 & $a$ & $D_3$ & ${}^1\! \bar{E}$ & $b$ & $D_3$ & ${}^2\! \bar{E}$ \\213 & $a$ & $D_3$ & $A_2$ & $b$ & $D_3$ & $A_2$ \\213 & $a$ & $D_3$ & $A_1$ & $b$ & $D_3$ & $A_1$ \\214 & $a$ & $D_3$ & ${}^1\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E}$ \\214 & $a$ & $D_3$ & ${}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E}$ \\214 & $a$ & $D_3$ & ${}^1\! \bar{E}$ & $b$ & $D_3$ & ${}^2\! \bar{E}$ \\214 & $a$ & $D_3$ & ${}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^2\! \bar{E}$ \\214 & $c$ & $D_2$ & $B_2$ & $d$ & $D_2$ & $B_2$ \\214 & $c$ & $D_2$ & $B_3$ & $d$ & $D_2$ & $B_3$ \\214 & $c$ & $D_2$ & $B_1$ & $d$ & $D_2$ & $B_1$ \\214 & $c$ & $D_2$ & $A_1$ & $d$ & $D_2$ & $A_1$ \\216 & $c$ & $T_d$ & $E$ & $d$ & $T_d$ & $E$ \\216 & $a$ & $T_d$ & $E$ & $b$ & $T_d$ & $E$ \\219 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F}$ \\219 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F}$ \\219 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $T$ & ${}^2\! \bar{F}$ \\219 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $T$ & ${}^2\! \bar{F}$ \\227 & $a$ & $T_d$ & $E$ & $b$ & $T_d$ & $E$ \\
\hline
\hline
219 & $a$ & $T$ & $\bar{E}$ & $b$ & $T$ & $\bar{E}$ \\228 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $D_3$ & ${}^1\! \bar{E}$ \\228 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $D_3$ & ${}^1\! \bar{E}$ \\228 & $a$ & $T$ & ${}^1\! \bar{F}$ & $b$ & $D_3$ & ${}^2\! \bar{E}$ \\228 & $a$ & $T$ & ${}^2\! \bar{F}$ & $b$ & $D_3$ & ${}^2\! \bar{E}$ \\
\caption{EBRs that are irrep-equivalent, but not equivalent in the sense of Eq.~(\ref{eq:defequivalence}) (equivalent pairs are listed in Table~\ref{tab:equiv}), and induced from irreps of different site-symmetry groups, $G_\mathbf{q}$ and $G_{\mathbf{q}'}$, such that $\mathbf{q}$ and $\mathbf{q}'$ are not part of the same Wyckoff position.
The first column indicates the space group.
The second, third, and fourth columns indicate the Wyckoff position of the site, $\mathbf{q}$, point group isomorphic to the site-symmetry group, $G_\mathbf{q}$, and irrep, $\rho$, of $G_\mathbf{q}$.
The fifth, sixth, and seventh columns indicate the same quantities for $\mathbf{q}'$.
The EBRs indicated above the double line are not ``decomposable'' in the sense of Ref.~\onlinecite{NaturePaper}, that is, all bands corresponding to the EBR will always be connected. The EBRs below the double line are decomposable.}
\label{tab:diff_q}
\end{longtable*}

\newpage

%%%%%% DIFFERENT SITE, NO TR, EQUIVALENT %%%%%%%% Table XVI 
\LTcapwidth=\textwidth
\begin{longtable*}{ccccccc}
\multicolumn{7}{c}%
{\tablename\ \thetable\ } \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & $\mathbf{q}'$ & $G_{\mathbf{q}'}$ & $\rho'$\\
\hline
\endfirsthead
\multicolumn{7}{c}%
{\tablename\ \thetable\ -- \textit{Continued}} \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & $\mathbf{q}'$ & $G_{\mathbf{q}'}$ & $\rho'$\\
\hline
\endhead
\hline \multicolumn{7}{r}{\textit{Continued}} \\
\endfoot
\hline
\endlastfoot
16 & $g$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $f$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $e$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $d$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $c$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $d$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\16 & $c$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\21 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\21 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\21 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\21 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\22 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\22 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\23 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\23 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\23 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\23 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\23 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\23 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\25 & $c$ & $C_{2v}$ & $\bar{E}$ & $d$ & $C_{2v}$ & $\bar{E}$ \\25 & $b$ & $C_{2v}$ & $\bar{E}$ & $d$ & $C_{2v}$ & $\bar{E}$ \\25 & $a$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_{2v}$ & $\bar{E}$ \\25 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\35 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\38 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\44 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\48 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\48 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\48 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\48 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\48 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\48 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\50 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\50 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\50 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\50 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\59 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\68 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\70 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\89 & $c$ & $D_4$ & $\bar{E}_1$ & $d$ & $D_4$ & $\bar{E}_1$ \\89 & $c$ & $D_4$ & $\bar{E}_2$ & $d$ & $D_4$ & $\bar{E}_2$ \\89 & $a$ & $D_4$ & $\bar{E}_1$ & $b$ & $D_4$ & $\bar{E}_1$ \\89 & $a$ & $D_4$ & $\bar{E}_2$ & $b$ & $D_4$ & $\bar{E}_2$ \\89 & $c$ & $D_4$ & $E$ & $d$ & $D_4$ & $E$ \\89 & $a$ & $D_4$ & $E$ & $b$ & $D_4$ & $E$ \\93 & $e$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\93 & $b$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\93 & $a$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\93 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\93 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\93 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\93 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\93 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\94 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\97 & $a$ & $D_4$ & $E$ & $b$ & $D_4$ & $E$ \\97 & $a$ & $D_4$ & $\bar{E}_1$ & $b$ & $D_4$ & $\bar{E}_1$ \\97 & $a$ & $D_4$ & $\bar{E}_2$ & $b$ & $D_4$ & $\bar{E}_2$ \\98 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\101 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\105 & $b$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_{2v}$ & $\bar{E}$ \\111 & $b$ & $D_{2d}$ & $E$ & $d$ & $D_{2d}$ & $E$ \\111 & $a$ & $D_{2d}$ & $E$ & $c$ & $D_{2d}$ & $E$ \\115 & $a$ & $D_{2d}$ & $E$ & $d$ & $D_{2d}$ & $E$ \\115 & $b$ & $D_{2d}$ & $E$ & $c$ & $D_{2d}$ & $E$ \\119 & $c$ & $D_{2d}$ & $E$ & $d$ & $D_{2d}$ & $E$ \\119 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\121 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\125 & $a$ & $D_4$ & $\bar{E}_1$ & $b$ & $D_4$ & $\bar{E}_1$ \\125 & $a$ & $D_4$ & $\bar{E}_2$ & $b$ & $D_4$ & $\bar{E}_2$ \\125 & $c$ & $D_{2d}$ & $E$ & $d$ & $D_{2d}$ & $E$ \\125 & $a$ & $D_4$ & $E$ & $b$ & $D_4$ & $E$ \\126 & $a$ & $D_4$ & $\bar{E}_1$ & $b$ & $D_4$ & $\bar{E}_1$ \\126 & $a$ & $D_4$ & $\bar{E}_2$ & $b$ & $D_4$ & $\bar{E}_2$ \\126 & $a$ & $D_4$ & $E$ & $b$ & $D_4$ & $E$ \\129 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\134 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\137 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\141 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\149 & $e$ & $D_3$ & $\bar{E}_1$ & $f$ & $D_3$ & $\bar{E}_1$ \\149 & $e$ & $D_3$ & $E$ & $f$ & $D_3$ & $E$ \\149 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\149 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\149 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\149 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\150 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\150 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\155 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\155 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\177 & $a$ & $D_6$ & $\bar{E}_1$ & $b$ & $D_6$ & $\bar{E}_1$ \\177 & $a$ & $D_6$ & $\bar{E}_2$ & $b$ & $D_6$ & $\bar{E}_2$ \\177 & $a$ & $D_6$ & $\bar{E}_3$ & $b$ & $D_6$ & $\bar{E}_3$ \\177 & $a$ & $D_6$ & $E_1$ & $b$ & $D_6$ & $E_1$ \\177 & $a$ & $D_6$ & $E_2$ & $b$ & $D_6$ & $E_2$ \\180 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\180 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\180 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\180 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\181 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\181 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\181 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\181 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\182 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\182 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\182 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\182 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\187 & $e$ & $D_{3h}$ & $\bar{E}_3$ & $f$ & $D_{3h}$ & $\bar{E}_3$ \\187 & $c$ & $D_{3h}$ & $\bar{E}_3$ & $d$ & $D_{3h}$ & $\bar{E}_3$ \\187 & $a$ & $D_{3h}$ & $\bar{E}_3$ & $b$ & $D_{3h}$ & $\bar{E}_3$ \\189 & $a$ & $D_{3h}$ & $\bar{E}_3$ & $b$ & $D_{3h}$ & $\bar{E}_3$ \\194 & $c$ & $D_{3h}$ & $\bar{E}_3$ & $d$ & $D_{3h}$ & $\bar{E}_3$ \\212 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\212 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\213 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\213 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\214 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\214 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\215 & $a$ & $T_d$ & $\bar{F}$ & $b$ & $T_d$ & $\bar{F}$ \\216 & $c$ & $T_d$ & $\bar{F}$ & $d$ & $T_d$ & $\bar{F}$ \\216 & $b$ & $T_d$ & $\bar{F}$ & $d$ & $T_d$ & $\bar{F}$ \\216 & $a$ & $T_d$ & $\bar{F}$ & $d$ & $T_d$ & $\bar{F}$ \\216 & $b$ & $T_d$ & $\bar{F}$ & $c$ & $T_d$ & $\bar{F}$ \\216 & $a$ & $T_d$ & $\bar{F}$ & $c$ & $T_d$ & $\bar{F}$ \\216 & $a$ & $T_d$ & $\bar{F}$ & $b$ & $T_d$ & $\bar{F}$ \\
\hline
\hline
90 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\117 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\118 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\162 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\162 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\163 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\163 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\177 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\177 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\191 & $c$ & $D_{3h}$ & $\bar{E}_3$ & $d$ & $D_{3h}$ & $\bar{E}_3$ \\
\caption{EBRs that are equivalent in the sense of Eq.~(\ref{eq:defequivalence}).
The first column indicates the space group.
The second, third, and fourth columns indicate the Wyckoff position of the site, $\mathbf{q}$, point group isomorphic to the site-symmetry group, $G_\mathbf{q}$, and irrep, $\rho$, of $G_\mathbf{q}$.
The fifth, sixth, and seventh columns indicate the same quantities for $\mathbf{q}'$.
The EBRs indicated above the double line are not ``decomposable'' in the sense of Ref.~\onlinecite{NaturePaper}, that is, all bands corresponding to the EBR will always be connected. The EBRs below the double line are decomposable.}
\label{tab:equiv}
\end{longtable*}

\null 
\vspace{1in}

%%%%%% SUMS OF EBRS, NO TR %%%%%%%% Table XVII
\LTcapwidth=\textwidth
\begin{longtable*}{ccccc}
\multicolumn{5}{c}%
{\tablename\ \thetable\ } \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & Summed EBRs: $(\mathbf{q}_i, G_{\mathbf{q}_i}, \rho_i)$\\
\hline
\endfirsthead
\multicolumn{5}{c}%
{\tablename\ \thetable\ -- \textit{Continued}} \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & Summed EBRs: $(\mathbf{q}_i, G_{\mathbf{q}_i}, \rho_i)$\\
\hline
\endhead
\hline \multicolumn{5}{r}{\textit{Continued}} \\
\endfoot
\hline
\endlastfoot
64 & $e$ & $C_2$ & ${}^1\! \bar{E}$ & $(b,C_{2h},{}^1\! \bar{E}_u),(b,C_{2h},{}^2\! \bar{E}_g)$ \\64 & $e$ & $C_2$ & ${}^1\! \bar{E}$ & $(b,C_{2h},{}^1\! \bar{E}_g),(b,C_{2h},{}^2\! \bar{E}_u)$ \\64 & $e$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_{2h},{}^1\! \bar{E}_u),(a,C_{2h},{}^2\! \bar{E}_g)$ \\64 & $e$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_{2h},{}^1\! \bar{E}_g),(a,C_{2h},{}^2\! \bar{E}_u)$ \\64 & $e$ & $C_2$ & ${}^2\! \bar{E}$ & $(b,C_{2h},{}^1\! \bar{E}_u),(b,C_{2h},{}^2\! \bar{E}_g)$ \\64 & $e$ & $C_2$ & ${}^2\! \bar{E}$ & $(b,C_{2h},{}^1\! \bar{E}_g),(b,C_{2h},{}^2\! \bar{E}_u)$ \\64 & $e$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_{2h},{}^1\! \bar{E}_u),(a,C_{2h},{}^2\! \bar{E}_g)$ \\64 & $e$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_{2h},{}^1\! \bar{E}_g),(a,C_{2h},{}^2\! \bar{E}_u)$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(b,C_4,{}^1\! \bar{E}_1),(b,C_4,{}^1\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(b,C_4,{}^1\! \bar{E}_1),(b,C_4,{}^2\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(b,C_4,{}^1\! \bar{E}_2),(b,C_4,{}^2\! \bar{E}_1)$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(b,C_4,{}^2\! \bar{E}_1),(b,C_4,{}^2\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_4,{}^1\! \bar{E}_1),(a,C_4,{}^1\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_4,{}^1\! \bar{E}_1),(a,C_4,{}^2\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_4,{}^1\! \bar{E}_2),(a,C_4,{}^2\! \bar{E}_1)$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_4,{}^2\! \bar{E}_1),(a,C_4,{}^2\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(b,C_4,{}^1\! \bar{E}_1),(b,C_4,{}^1\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(b,C_4,{}^1\! \bar{E}_1),(b,C_4,{}^2\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(b,C_4,{}^1\! \bar{E}_2),(b,C_4,{}^2\! \bar{E}_1)$ \\103 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(b,C_4,{}^2\! \bar{E}_1),(b,C_4,{}^2\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_4,{}^1\! \bar{E}_1),(a,C_4,{}^1\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_4,{}^1\! \bar{E}_1),(a,C_4,{}^2\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_4,{}^1\! \bar{E}_2),(a,C_4,{}^2\! \bar{E}_1)$ \\103 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_4,{}^2\! \bar{E}_1),(a,C_4,{}^2\! \bar{E}_2)$ \\108 & $b$ & $C_{2v}$ & $\bar{E}$ & $(a,C_4,{}^1\! \bar{E}_1),(a,C_4,{}^1\! \bar{E}_2)$ \\108 & $b$ & $C_{2v}$ & $\bar{E}$ & $(a,C_4,{}^1\! \bar{E}_1),(a,C_4,{}^2\! \bar{E}_2)$ \\108 & $b$ & $C_{2v}$ & $\bar{E}$ & $(a,C_4,{}^1\! \bar{E}_2),(a,C_4,{}^2\! \bar{E}_1)$ \\108 & $b$ & $C_{2v}$ & $\bar{E}$ & $(a,C_4,{}^2\! \bar{E}_1),(a,C_4,{}^2\! \bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^1\! \bar{E}$ & $(d,S_4,{}^1\! \bar{E}_1),(d,S_4,{}^1\! \bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^1\! \bar{E}$ & $(d,S_4,{}^2\! \bar{E}_1),(d,S_4,{}^2\! \bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^1\! \bar{E}$ & $(c,S_4,{}^1\! \bar{E}_1),(c,S_4,{}^1\! \bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^1\! \bar{E}$ & $(c,S_4,{}^2\! \bar{E}_1),(c,S_4,{}^2\! \bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^2\! \bar{E}$ & $(d,S_4,{}^1\! \bar{E}_1),(d,S_4,{}^1\! \bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^2\! \bar{E}$ & $(d,S_4,{}^2\! \bar{E}_1),(d,S_4,{}^2\! \bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^2\! \bar{E}$ & $(c,S_4,{}^1\! \bar{E}_1),(c,S_4,{}^1\! \bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^2\! \bar{E}$ & $(c,S_4,{}^2\! \bar{E}_1),(c,S_4,{}^2\! \bar{E}_2)$ \\142 & $e$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,S_4,{}^1\! \bar{E}_1),(a,S_4,{}^1\! \bar{E}_2)$ \\142 & $e$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,S_4,{}^2\! \bar{E}_1),(a,S_4,{}^2\! \bar{E}_2)$ \\142 & $e$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,S_4,{}^1\! \bar{E}_1),(a,S_4,{}^1\! \bar{E}_2)$ \\142 & $e$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,S_4,{}^2\! \bar{E}_1),(a,S_4,{}^2\! \bar{E}_2)$ \\184 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_1),(a,C_6,{}^1\! \bar{E}_2),(a,C_6,{}^2\! \bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_2),(a,C_6,{}^2\! \bar{E}_1),(a,C_6,{}^2\! \bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_1),(a,C_6,{}^1\! \bar{E}_2),(a,C_6,{}^1\! \bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_2),(a,C_6,{}^1\! \bar{E}_3),(a,C_6,{}^2\! \bar{E}_1)$ \\184 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_1),(a,C_6,{}^2\! \bar{E}_2),(a,C_6,{}^2\! \bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_6,{}^2\! \bar{E}_1),(a,C_6,{}^2\! \bar{E}_2),(a,C_6,{}^2\! \bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_1),(a,C_6,{}^1\! \bar{E}_3),(a,C_6,{}^2\! \bar{E}_2)$ \\184 & $c$ & $C_2$ & ${}^1\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_3),(a,C_6,{}^2\! \bar{E}_1),(a,C_6,{}^2\! \bar{E}_2)$ \\184 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_1),(a,C_6,{}^1\! \bar{E}_2),(a,C_6,{}^2\! \bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_2),(a,C_6,{}^2\! \bar{E}_1),(a,C_6,{}^2\! \bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_1),(a,C_6,{}^1\! \bar{E}_2),(a,C_6,{}^1\! \bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_2),(a,C_6,{}^1\! \bar{E}_3),(a,C_6,{}^2\! \bar{E}_1)$ \\184 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_1),(a,C_6,{}^2\! \bar{E}_2),(a,C_6,{}^2\! \bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_6,{}^2\! \bar{E}_1),(a,C_6,{}^2\! \bar{E}_2),(a,C_6,{}^2\! \bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_1),(a,C_6,{}^1\! \bar{E}_3),(a,C_6,{}^2\! \bar{E}_2)$ \\184 & $c$ & $C_2$ & ${}^2\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_3),(a,C_6,{}^2\! \bar{E}_1),(a,C_6,{}^2\! \bar{E}_2)$ \\202 & $c$ & $T$ & ${}^1\! \bar{F}$ & $(b,T_h,{}^1\! \bar{F}_g),(b,T_h,{}^1\! \bar{F}_u)$ \\202 & $c$ & $T$ & ${}^1\! \bar{F}$ & $(a,T_h,{}^1\! \bar{F}_g),(a,T_h,{}^1\! \bar{F}_u)$ \\202 & $c$ & $T$ & ${}^2\! \bar{F}$ & $(b,T_h,{}^2\! \bar{F}_g),(b,T_h,{}^2\! \bar{F}_u)$ \\202 & $c$ & $T$ & ${}^2\! \bar{F}$ & $(a,T_h,{}^2\! \bar{F}_g),(a,T_h,{}^2\! \bar{F}_u)$ \\202 & $c$ & $T$ & $\bar{E}$ & $(b,T_h,\bar{E}_g),(b,T_h,\bar{E}_u)$ \\202 & $c$ & $T$ & $\bar{E}$ & $(a,T_h,\bar{E}_g),(a,T_h,\bar{E}_u)$ \\209 & $c$ & $T$ & $\bar{E}$ & $(b,O,\bar{E}_1),(b,O,\bar{E}_2)$ \\209 & $c$ & $T$ & $\bar{E}$ & $(a,O,\bar{E}_1),(b,O,\bar{E}_2)$ \\209 & $c$ & $T$ & $\bar{E}$ & $(a,O,\bar{E}_2),(b,O,\bar{E}_1)$ \\209 & $c$ & $T$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{E}_2)$ \\209 & $d$ & $D_2$ & $B_1$ & $(a,O,T_1),(b,O,A_2),(c,T,{}^2\! E)$ \\209 & $d$ & $D_2$ & $B_1$ & $(a,O,T_1),(b,O,A_2),(c,T,{}^1\! E)$ \\209 & $d$ & $D_2$ & $B_1$ & $(a,O,A_2),(b,O,T_1),(c,T,{}^2\! E)$ \\209 & $d$ & $D_2$ & $B_1$ & $(a,O,A_2),(b,O,T_1),(c,T,{}^1\! E)$ \\209 & $d$ & $D_2$ & $A_1$ & $(a,O,T_2),(b,O,A_1),(c,T,{}^2\! E)$ \\209 & $d$ & $D_2$ & $A_1$ & $(a,O,T_2),(b,O,A_1),(c,T,{}^1\! E)$ \\209 & $d$ & $D_2$ & $A_1$ & $(a,O,A_1),(b,O,T_2),(c,T,{}^2\! E)$ \\209 & $d$ & $D_2$ & $A_1$ & $(a,O,A_1),(b,O,T_2),(c,T,{}^1\! E)$ \\211 & $d$ & $D_2$ & $B_2$ & $(a,O,T_2),(b,D_4,A_2)$ \\211 & $d$ & $D_2$ & $B_2$ & $(a,O,T_1),(b,D_4,B_2)$ \\211 & $d$ & $D_2$ & $B_3$ & $(a,O,T_2),(b,D_4,A_2)$ \\211 & $d$ & $D_2$ & $B_3$ & $(a,O,T_1),(b,D_4,B_2)$ \\223 & $e$ & $D_3$ & ${}^1\! \bar{E}$ & $(a,T_h,{}^1\! \bar{F}_g),(a,T_h,{}^1\! \bar{F}_u)$ \\223 & $e$ & $D_3$ & ${}^1\! \bar{E}$ & $(a,T_h,{}^2\! \bar{F}_g),(a,T_h,{}^2\! \bar{F}_u)$ \\223 & $e$ & $D_3$ & ${}^2\! \bar{E}$ & $(a,T_h,{}^1\! \bar{F}_g),(a,T_h,{}^1\! \bar{F}_u)$ \\223 & $e$ & $D_3$ & ${}^2\! \bar{E}$ & $(a,T_h,{}^2\! \bar{F}_g),(a,T_h,{}^2\! \bar{F}_u)$ \\226 & $a$ & $O$ & $\bar{F}$ & $(b,T_h,{}^1\! \bar{F}_g),(b,T_h,{}^1\! \bar{F}_u)$ \\226 & $a$ & $O$ & $\bar{F}$ & $(b,T_h,{}^2\! \bar{F}_g),(b,T_h,{}^2\! \bar{F}_u)$ \\
\caption{EBRs induced from an irrep of $G_{\mathbf{q}}$ that are irrep-equivalent to a sum of EBRs induced from irreps of other site-symmetry groups, $G_{\mathbf{q}_i}$.
The first column lists the space group.
The second, third, and fourth columns indicate the Wyckoff position of the site, $\mathbf{q}$, point group isomorphic to the site-symmetry group, $G_\mathbf{q}$, and irrep, $\rho$, of $G_\mathbf{q}$.
The fifth column indicates the same quantities for $\mathbf{q}_i$, grouped into triples for each $i$.
The EBR induced from $G_\mathbf{q}$ cannot be equivalent (in the sense of Eq.~(\ref{eq:defequivalence})) to the sum of other EBRs, otherwise it would constitute an exception\cite{NaturePaper,EBRTheory}, and thus not itself be an EBR.}
\label{tab:sums}
\end{longtable*}

\newpage

%%%%%% SAME SITE WITH TR %%%%%%%% Table XVIII
\LTcapwidth=\textwidth
\begin{longtable*}{cccccc}
\multicolumn{6}{c}%
{\tablename\ \thetable\ } \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & Irreps\\
\hline
\endfirsthead
\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued}} \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & Irreps\\
\hline
\endhead
\hline \multicolumn{6}{r}{\textit{Continued}} \\
\endfoot
\hline
\endlastfoot
90 & $b$ & $D_2$ & $B_2, B_3$ \\90 & $a$ & $D_2$ & $B_2, B_3$ \\97 & $d$ & $D_2$ & $B_2, B_3$ \\100 & $b$ & $C_{2v}$ & $B_1, B_2$ \\101 & $b$ & $C_{2v}$ & $B_1, B_2$ \\101 & $a$ & $C_{2v}$ & $B_1, B_2$ \\102 & $a$ & $C_{2v}$ & $B_1, B_2$ \\105 & $b$ & $C_{2v}$ & $B_1, B_2$ \\105 & $a$ & $C_{2v}$ & $B_1, B_2$ \\107 & $b$ & $C_{2v}$ & $B_1, B_2$ \\108 & $b$ & $C_{2v}$ & $B_1, B_2$ \\109 & $a$ & $C_{2v}$ & $B_1, B_2$ \\113 & $c$ & $C_{2v}$ & $B_1, B_2$ \\117 & $d$ & $D_2$ & $B_2, B_3$ \\117 & $c$ & $D_2$ & $B_2, B_3$ \\120 & $d$ & $D_2$ & $B_2, B_3$ \\120 & $a$ & $D_2$ & $B_2, B_3$ \\127 & $d$ & $D_{2h}$ & $B_{2u}, B_{3u}$ \\127 & $d$ & $D_{2h}$ & $B_{2g}, B_{3g}$ \\127 & $c$ & $D_{2h}$ & $B_{2u}, B_{3u}$ \\127 & $c$ & $D_{2h}$ & $B_{2g}, B_{3g}$ \\128 & $d$ & $D_2$ & $B_2, B_3$ \\130 & $a$ & $D_2$ & $B_2, B_3$ \\133 & $c$ & $D_2$ & $B_2, B_3$ \\135 & $d$ & $D_2$ & $B_2, B_3$ \\137 & $d$ & $C_{2v}$ & $B_1, B_2$ \\138 & $e$ & $C_{2v}$ & $B_1, B_2$ \\140 & $d$ & $D_{2h}$ & $B_{2u}, B_{3u}$ \\140 & $d$ & $D_{2h}$ & $B_{2g}, B_{3g}$ \\142 & $b$ & $D_2$ & $B_2, B_3$ \\197 & $b$ & $D_2$ & $B_1, B_2$ \\201 & $d$ & $D_2$ & $B_1, B_2$ \\204 & $b$ & $D_{2h}$ & $B_{1u}, B_{2u}$ \\204 & $b$ & $D_{2h}$ & $B_{1g}, B_{2g}$ \\230 & $c$ & $D_2$ & $B_2, B_3$ \\
\hline
\hline
211 & $d$ & $D_2$ & $B_2, B_3$ \\
\caption{Time-reversal symmetric irrep-equivalent EBRs induced from different irreps of the same site-symmetry group, $G_\mathbf{q}$, of the site, $\mathbf{q}$. The first column indicates the space group, the second column indicates the Wyckoff position that contains $\mathbf{q}$, the third column indicates the point group isomorphic to $G_\mathbf{q}$, and the fourth column indicates the irreps. The EBRs indicated above the double line are not ``decomposable'' in the sense of Ref.~\onlinecite{NaturePaper}, that is, all bands corresponding to the EBR will always be connected. The EBR below the double line is decomposable.}
\label{tab:TRsame_q}
\end{longtable*}

\newpage

%%%%%% DIFFERENT SITE, WITH TR, NOT EQUIVALENT %%%%%%%% Table XIX
\LTcapwidth=\textwidth
\begin{longtable*}{ccccccc}
\multicolumn{7}{c}%
{\tablename\ \thetable\ } \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & $\mathbf{q}'$ & $G_{\mathbf{q}'}$ & $\rho'$\\
\hline
\endfirsthead
\multicolumn{7}{c}%
{\tablename\ \thetable\ -- \textit{Continued}} \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & $\mathbf{q}'$ & $G_{\mathbf{q}'}$ & $\rho'$\\
\hline
\endhead
\hline \multicolumn{7}{r}{\textit{Continued}} \\
\endfoot
\hline
\endlastfoot
3 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\3 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\3 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\3 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\3 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\3 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\5 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\6 & $a$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\13 & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $f$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\16 & $g$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $f$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $e$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $d$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $c$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\16 & $f$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $e$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $d$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $c$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\16 & $e$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\16 & $d$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\16 & $c$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\16 & $d$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\16 & $c$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\16 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\16 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\16 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\17 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\17 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\17 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\17 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\17 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\17 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\18 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\20 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\21 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\21 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\21 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\21 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\21 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\21 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\22 & $c$ & $D_2$ & $B_2$ & $d$ & $D_2$ & $B_2$ \\22 & $c$ & $D_2$ & $B_3$ & $d$ & $D_2$ & $B_3$ \\22 & $c$ & $D_2$ & $B_1$ & $d$ & $D_2$ & $B_1$ \\22 & $c$ & $D_2$ & $A_1$ & $d$ & $D_2$ & $A_1$ \\22 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_2$ \\22 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_3$ \\22 & $a$ & $D_2$ & $B_1$ & $b$ & $D_2$ & $B_1$ \\22 & $a$ & $D_2$ & $A_1$ & $b$ & $D_2$ & $A_1$ \\22 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\22 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\22 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\22 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\22 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\22 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\23 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\23 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\23 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\23 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\23 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\23 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\24 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\24 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\24 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\25 & $c$ & $C_{2v}$ & $\bar{E}$ & $d$ & $C_{2v}$ & $\bar{E}$ \\25 & $b$ & $C_{2v}$ & $\bar{E}$ & $d$ & $C_{2v}$ & $\bar{E}$ \\25 & $a$ & $C_{2v}$ & $\bar{E}$ & $d$ & $C_{2v}$ & $\bar{E}$ \\25 & $b$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_{2v}$ & $\bar{E}$ \\25 & $a$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_{2v}$ & $\bar{E}$ \\25 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\26 & $a$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\27 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\27 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\27 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\28 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\28 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\28 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\30 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\32 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\34 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\35 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\37 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\37 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\37 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\38 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\39 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\39 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\40 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\44 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\45 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\46 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\48 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\48 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\48 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\48 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\48 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\48 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\49 & $g$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\49 & $f$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\49 & $e$ & $D_2$ & $\bar{E}$ & $h$ & $D_2$ & $\bar{E}$ \\49 & $f$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\49 & $e$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\49 & $e$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\50 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\50 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\50 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\50 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\50 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\50 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\51 & $e$ & $C_{2v}$ & $\bar{E}$ & $f$ & $C_{2v}$ & $\bar{E}$ \\52 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\54 & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\54 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\54 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\56 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\57 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_s$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\59 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\66 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\67 & $b$ & $D_2$ & $\bar{E}$ & $g$ & $C_{2v}$ & $\bar{E}$ \\67 & $a$ & $D_2$ & $\bar{E}$ & $g$ & $C_{2v}$ & $\bar{E}$ \\67 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\68 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_2$ \\68 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_3$ \\68 & $a$ & $D_2$ & $B_1$ & $b$ & $D_2$ & $B_1$ \\68 & $a$ & $D_2$ & $A_1$ & $b$ & $D_2$ & $A_1$ \\68 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\70 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_2$ \\70 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_3$ \\70 & $a$ & $D_2$ & $B_1$ & $b$ & $D_2$ & $B_1$ \\70 & $a$ & $D_2$ & $A_1$ & $b$ & $D_2$ & $A_1$ \\70 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\72 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\73 & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\73 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\77 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\77 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\77 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\89 & $c$ & $D_4$ & $\bar{E}_1$ & $d$ & $D_4$ & $\bar{E}_1$ \\89 & $c$ & $D_4$ & $\bar{E}_2$ & $d$ & $D_4$ & $\bar{E}_2$ \\89 & $a$ & $D_4$ & $\bar{E}_1$ & $b$ & $D_4$ & $\bar{E}_1$ \\89 & $a$ & $D_4$ & $\bar{E}_2$ & $b$ & $D_4$ & $\bar{E}_2$ \\89 & $c$ & $D_4$ & $E$ & $d$ & $D_4$ & $E$ \\89 & $a$ & $D_4$ & $E$ & $b$ & $D_4$ & $E$ \\90 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_2$ \\90 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_2$ \\90 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_3$ \\90 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_3$ \\90 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\91 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\91 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\91 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\93 & $e$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\93 & $d$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\93 & $c$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\93 & $b$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\93 & $a$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\93 & $d$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\93 & $c$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\93 & $b$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\93 & $a$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\93 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\93 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\93 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\93 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\93 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\93 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\94 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_2$ \\94 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_3$ \\94 & $a$ & $D_2$ & $B_1$ & $b$ & $D_2$ & $B_1$ \\94 & $a$ & $D_2$ & $A_1$ & $b$ & $D_2$ & $A_1$ \\94 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\95 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\95 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\95 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\97 & $a$ & $D_4$ & $E$ & $b$ & $D_4$ & $E$ \\97 & $a$ & $D_4$ & $\bar{E}_1$ & $b$ & $D_4$ & $\bar{E}_1$ \\97 & $a$ & $D_4$ & $\bar{E}_2$ & $b$ & $D_4$ & $\bar{E}_2$ \\98 & $a$ & $D_2$ & $B_2$ & $b$ & $D_2$ & $B_2$ \\98 & $a$ & $D_2$ & $B_3$ & $b$ & $D_2$ & $B_3$ \\98 & $a$ & $D_2$ & $B_1$ & $b$ & $D_2$ & $B_1$ \\98 & $a$ & $D_2$ & $A_1$ & $b$ & $D_2$ & $A_1$ \\98 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\101 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\105 & $b$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_{2v}$ & $\bar{E}$ \\105 & $a$ & $C_{2v}$ & $\bar{E}$ & $c$ & $C_{2v}$ & $\bar{E}$ \\105 & $a$ & $C_{2v}$ & $\bar{E}$ & $b$ & $C_{2v}$ & $\bar{E}$ \\106 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\112 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\112 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\112 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\112 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\112 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\112 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\116 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\117 & $c$ & $D_2$ & $B_2$ & $d$ & $D_2$ & $B_2$ \\117 & $c$ & $D_2$ & $B_3$ & $d$ & $D_2$ & $B_2$ \\117 & $c$ & $D_2$ & $B_2$ & $d$ & $D_2$ & $B_3$ \\117 & $c$ & $D_2$ & $B_3$ & $d$ & $D_2$ & $B_3$ \\117 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\118 & $c$ & $D_2$ & $B_3$ & $d$ & $D_2$ & $B_2$ \\118 & $c$ & $D_2$ & $B_2$ & $d$ & $D_2$ & $B_3$ \\118 & $c$ & $D_2$ & $B_1$ & $d$ & $D_2$ & $B_1$ \\118 & $c$ & $D_2$ & $A_1$ & $d$ & $D_2$ & $A_1$ \\118 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\120 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\125 & $a$ & $D_4$ & $\bar{E}_1$ & $b$ & $D_4$ & $\bar{E}_1$ \\125 & $a$ & $D_4$ & $\bar{E}_2$ & $b$ & $D_4$ & $\bar{E}_2$ \\125 & $a$ & $D_4$ & $E$ & $b$ & $D_4$ & $E$ \\126 & $a$ & $D_4$ & $\bar{E}_1$ & $b$ & $D_4$ & $\bar{E}_1$ \\126 & $a$ & $D_4$ & $\bar{E}_2$ & $b$ & $D_4$ & $\bar{E}_2$ \\126 & $a$ & $D_4$ & $E$ & $b$ & $D_4$ & $E$ \\133 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\133 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\133 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\138 & $a$ & $D_2$ & $\bar{E}$ & $e$ & $C_{2v}$ & $\bar{E}$ \\149 & $e$ & $D_3$ & $\bar{E}_1$ & $f$ & $D_3$ & $\bar{E}_1$ \\149 & $e$ & $D_3$ & $E$ & $f$ & $D_3$ & $E$ \\149 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\149 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\149 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\149 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\149 & $e$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $f$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\149 & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\149 & $a$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\150 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\150 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\150 & $a$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\151 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\152 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\153 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\154 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\155 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\155 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\155 & $a$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\163 & $c$ & $D_3$ & $A_2$ & $d$ & $D_3$ & $A_2$ \\163 & $c$ & $D_3$ & $A_1$ & $d$ & $D_3$ & $A_1$ \\163 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\163 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\163 & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\171 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\172 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\174 & $e$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ & $f$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\174 & $c$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ & $d$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\174 & $a$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ & $b$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\176 & $c$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ & $d$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\177 & $a$ & $D_6$ & $\bar{E}_1$ & $b$ & $D_6$ & $\bar{E}_1$ \\177 & $a$ & $D_6$ & $\bar{E}_2$ & $b$ & $D_6$ & $\bar{E}_2$ \\177 & $a$ & $D_6$ & $\bar{E}_3$ & $b$ & $D_6$ & $\bar{E}_3$ \\177 & $a$ & $D_6$ & $E_1$ & $b$ & $D_6$ & $E_1$ \\177 & $a$ & $D_6$ & $E_2$ & $b$ & $D_6$ & $E_2$ \\178 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\179 & $a$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\180 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\180 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\180 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\180 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\180 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\180 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\181 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\181 & $b$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\181 & $a$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\181 & $b$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\181 & $a$ & $D_2$ & $\bar{E}$ & $c$ & $D_2$ & $\bar{E}$ \\181 & $a$ & $D_2$ & $\bar{E}$ & $b$ & $D_2$ & $\bar{E}$ \\182 & $c$ & $D_3$ & $A_2$ & $d$ & $D_3$ & $A_2$ \\182 & $c$ & $D_3$ & $A_1$ & $d$ & $D_3$ & $A_1$ \\182 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\182 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\182 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\182 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\182 & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\182 & $a$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\187 & $e$ & $D_{3h}$ & $\bar{E}_3$ & $f$ & $D_{3h}$ & $\bar{E}_3$ \\187 & $c$ & $D_{3h}$ & $\bar{E}_3$ & $d$ & $D_{3h}$ & $\bar{E}_3$ \\187 & $a$ & $D_{3h}$ & $\bar{E}_3$ & $b$ & $D_{3h}$ & $\bar{E}_3$ \\188 & $e$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $f$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\188 & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\188 & $a$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\189 & $a$ & $D_{3h}$ & $\bar{E}_3$ & $b$ & $D_{3h}$ & $\bar{E}_3$ \\190 & $c$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ & $d$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\190 & $a$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\194 & $c$ & $D_{3h}$ & $\bar{E}_3$ & $d$ & $D_{3h}$ & $\bar{E}_3$ \\195 & $a$ & $T$ & $\bar{E}$ & $b$ & $T$ & $\bar{E}$ \\195 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ \\196 & $c$ & $T$ & $A$ & $d$ & $T$ & $A$ \\196 & $a$ & $T$ & $A$ & $b$ & $T$ & $A$ \\196 & $c$ & $T$ & $\bar{E}$ & $d$ & $T$ & $\bar{E}$ \\196 & $b$ & $T$ & $\bar{E}$ & $d$ & $T$ & $\bar{E}$ \\196 & $a$ & $T$ & $\bar{E}$ & $d$ & $T$ & $\bar{E}$ \\196 & $b$ & $T$ & $\bar{E}$ & $c$ & $T$ & $\bar{E}$ \\196 & $a$ & $T$ & $\bar{E}$ & $c$ & $T$ & $\bar{E}$ \\196 & $a$ & $T$ & $\bar{E}$ & $b$ & $T$ & $\bar{E}$ \\196 & $c$ & $T$ & $T$ & $d$ & $T$ & $T$ \\196 & $a$ & $T$ & $T$ & $b$ & $T$ & $T$ \\196 & $c$ & $T$ & ${}^1\! E {}^2\! E$ & $d$ & $T$ & ${}^1\! E {}^2\! E$ \\196 & $a$ & $T$ & ${}^1\! E {}^2\! E$ & $b$ & $T$ & ${}^1\! E {}^2\! E$ \\196 & $c$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $d$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ \\196 & $b$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $d$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ \\196 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $d$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ \\196 & $b$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $c$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ \\196 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $c$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ \\196 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ \\197 & $a$ & $T$ & $T$ & $b$ & $D_2$ & $B_2$ \\197 & $a$ & $T$ & $T$ & $b$ & $D_2$ & $B_1$ \\201 & $a$ & $T$ & $T$ & $d$ & $D_2$ & $B_2$ \\201 & $a$ & $T$ & $T$ & $d$ & $D_2$ & $B_1$ \\203 & $a$ & $T$ & $A$ & $b$ & $T$ & $A$ \\203 & $a$ & $T$ & $\bar{E}$ & $b$ & $T$ & $\bar{E}$ \\203 & $a$ & $T$ & $T$ & $b$ & $T$ & $T$ \\203 & $a$ & $T$ & ${}^1\! E {}^2\! E$ & $b$ & $T$ & ${}^1\! E {}^2\! E$ \\207 & $a$ & $O$ & $\bar{F}$ & $b$ & $O$ & $\bar{F}$ \\209 & $a$ & $O$ & $\bar{E}_2$ & $b$ & $O$ & $\bar{E}_2$ \\209 & $a$ & $O$ & $\bar{E}_1$ & $b$ & $O$ & $\bar{E}_1$ \\209 & $a$ & $O$ & $E$ & $b$ & $O$ & $E$ \\209 & $a$ & $O$ & $\bar{F}$ & $b$ & $O$ & $\bar{F}$ \\210 & $a$ & $T$ & $A$ & $b$ & $T$ & $A$ \\210 & $c$ & $D_3$ & $A_2$ & $d$ & $D_3$ & $A_2$ \\210 & $c$ & $D_3$ & $A_1$ & $d$ & $D_3$ & $A_1$ \\210 & $a$ & $T$ & $\bar{E}$ & $b$ & $T$ & $\bar{E}$ \\210 & $a$ & $T$ & $T$ & $b$ & $T$ & $T$ \\212 & $a$ & $D_3$ & $A_2$ & $b$ & $D_3$ & $A_2$ \\212 & $a$ & $D_3$ & $A_1$ & $b$ & $D_3$ & $A_1$ \\212 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\212 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\212 & $a$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\213 & $a$ & $D_3$ & $A_2$ & $b$ & $D_3$ & $A_2$ \\213 & $a$ & $D_3$ & $A_1$ & $b$ & $D_3$ & $A_1$ \\213 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\213 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\213 & $a$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\214 & $c$ & $D_2$ & $B_2$ & $d$ & $D_2$ & $B_2$ \\214 & $c$ & $D_2$ & $B_3$ & $d$ & $D_2$ & $B_3$ \\214 & $c$ & $D_2$ & $B_1$ & $d$ & $D_2$ & $B_1$ \\214 & $c$ & $D_2$ & $A_1$ & $d$ & $D_2$ & $A_1$ \\214 & $a$ & $D_3$ & $\bar{E}_1$ & $b$ & $D_3$ & $\bar{E}_1$ \\214 & $a$ & $D_3$ & $E$ & $b$ & $D_3$ & $E$ \\215 & $a$ & $T_d$ & $\bar{F}$ & $b$ & $T_d$ & $\bar{F}$ \\216 & $c$ & $T_d$ & $E$ & $d$ & $T_d$ & $E$ \\216 & $a$ & $T_d$ & $E$ & $b$ & $T_d$ & $E$ \\216 & $c$ & $T_d$ & $\bar{F}$ & $d$ & $T_d$ & $\bar{F}$ \\216 & $b$ & $T_d$ & $\bar{F}$ & $d$ & $T_d$ & $\bar{F}$ \\216 & $a$ & $T_d$ & $\bar{F}$ & $d$ & $T_d$ & $\bar{F}$ \\216 & $b$ & $T_d$ & $\bar{F}$ & $c$ & $T_d$ & $\bar{F}$ \\216 & $a$ & $T_d$ & $\bar{F}$ & $c$ & $T_d$ & $\bar{F}$ \\216 & $a$ & $T_d$ & $\bar{F}$ & $b$ & $T_d$ & $\bar{F}$ \\219 & $a$ & $T$ & $\bar{E}$ & $b$ & $T$ & $\bar{E}$ \\219 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ \\227 & $a$ & $T_d$ & $E$ & $b$ & $T_d$ & $E$ \\
\hline
\hline
89 & $e$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\97 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\111 & $e$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\134 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\162 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\162 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\162 & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\175 & $c$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ & $d$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\177 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\177 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\177 & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\177 & $f$ & $D_2$ & $\bar{E}$ & $g$ & $D_2$ & $\bar{E}$ \\189 & $c$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ & $d$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\191 & $c$ & $D_{3h}$ & $\bar{E}_3$ & $d$ & $D_{3h}$ & $\bar{E}_3$ \\192 & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ \\193 & $c$ & $C_{3h}$ & ${}^1\! \bar{E}_1 {}^2\! \bar{E}_1$ & $d$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\195 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\203 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ \\208 & $b$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\208 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\208 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $b$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\208 & $b$ & $D_3$ & $\bar{E}_1$ & $c$ & $D_3$ & $\bar{E}_1$ \\208 & $b$ & $D_3$ & $E$ & $c$ & $D_3$ & $E$ \\208 & $e$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\208 & $d$ & $D_2$ & $\bar{E}$ & $f$ & $D_2$ & $\bar{E}$ \\208 & $d$ & $D_2$ & $\bar{E}$ & $e$ & $D_2$ & $\bar{E}$ \\210 & $a$ & $T$ & ${}^1\! E {}^2\! E$ & $b$ & $T$ & ${}^1\! E {}^2\! E$ \\210 & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $d$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\210 & $b$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $d$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\210 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $d$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\210 & $b$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\210 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\210 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $b$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ \\210 & $c$ & $D_3$ & $E$ & $d$ & $D_3$ & $E$ \\210 & $c$ & $D_3$ & $\bar{E}_1$ & $d$ & $D_3$ & $\bar{E}_1$ \\214 & $a$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $b$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\214 & $c$ & $D_2$ & $\bar{E}$ & $d$ & $D_2$ & $\bar{E}$ \\227 & $a$ & $T_d$ & $\bar{F}$ & $b$ & $T_d$ & $\bar{F}$ \\228 & $a$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $b$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ \\
\caption{Time-reversal symmetric EBRs that are irrep-equivalent, but not equivalent in the sense of Eq.~(\ref{eq:defequivalence}) (equivalent pairs are listed in Table~\ref{tab:equiv}), and induced from irreps of different site-symmetry groups, $G_\mathbf{q}$ and $G_{\mathbf{q}'}$, such that $\mathbf{q}$ and $\mathbf{q}'$ are not part of the same Wyckoff position.
The first column indicates the space group.
The second, third, and fourth columns indicate the Wyckoff position of the site, $\mathbf{q}$, point group isomorphic to the site-symmetry group, $G_\mathbf{q}$, and irrep, $\rho$, of $G_\mathbf{q}$.
The fifth, sixth, and seventh columns indicate the same quantities for $\mathbf{q}'$.
The EBRs indicated above the double line are not ``decomposable'' in the sense of Ref.~\onlinecite{NaturePaper}, that is, all bands corresponding to the EBR will always be connected. The EBRs below the double line are decomposable.}
\label{tab:TRdiff_q}
\end{longtable*}

\null \vspace{1in}

%%%%%% DIFFERENT SITE, TR, EQUIVALENT %%%%%%%% Table XX
\LTcapwidth=\textwidth
\begin{longtable*}{ccccccc}
\multicolumn{7}{c}%
{\tablename\ \thetable\ } \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & $\mathbf{q}'$ & $G_{\mathbf{q}'}$ & $\rho'$\\
\hline
\endfirsthead
\multicolumn{7}{c}%
{\tablename\ \thetable\ -- \textit{Continued}} \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & $\mathbf{q}'$ & $G_{\mathbf{q}'}$ & $\rho'$\\
\hline
\endhead
\hline \multicolumn{7}{r}{\textit{Continued}} \\
\endfoot
\hline
\endlastfoot
81 & $c$ & $S_4$ & ${}^1\! E {}^2\! E$ & $d$ & $S_4$ & ${}^1\! E {}^2\! E$ \\81 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\82 & $c$ & $S_4$ & ${}^1\! E {}^2\! E$ & $d$ & $S_4$ & ${}^1\! E {}^2\! E$ \\82 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\85 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\86 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\88 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\111 & $b$ & $D_{2d}$ & $E$ & $d$ & $D_{2d}$ & $E$ \\111 & $a$ & $D_{2d}$ & $E$ & $c$ & $D_{2d}$ & $E$ \\113 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\114 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\115 & $a$ & $D_{2d}$ & $E$ & $d$ & $D_{2d}$ & $E$ \\115 & $b$ & $D_{2d}$ & $E$ & $c$ & $D_{2d}$ & $E$ \\117 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\118 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\119 & $c$ & $D_{2d}$ & $E$ & $d$ & $D_{2d}$ & $E$ \\119 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\121 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\122 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\125 & $c$ & $D_{2d}$ & $E$ & $d$ & $D_{2d}$ & $E$ \\129 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\134 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\137 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\141 & $a$ & $D_{2d}$ & $E$ & $b$ & $D_{2d}$ & $E$ \\220 & $a$ & $S_4$ & ${}^1\! E {}^2\! E$ & $b$ & $S_4$ & ${}^1\! E {}^2\! E$ \\
\caption{Time-reversal symmetric EBRs that are equivalent in the sense of Eq.~(\ref{eq:defequivalence}).
The first column indicates the space group.
The second, third, and fourth columns indicate the Wyckoff position of the site, $\mathbf{q}$, point group isomorphic to the site-symmetry group, $G_\mathbf{q}$, and irrep, $\rho$, of $G_\mathbf{q}$.
The fifth, sixth, and seventh columns indicate the same quantities for $\mathbf{q}'$.
None of the pairs of equivalent EBRs in this table are decomposable in the sense of Ref.~\onlinecite{NaturePaper}, that is, all bands corresponding to the EBR will always be connected.}
\label{tab:TRequiv}
\end{longtable*}

\newpage

%%%%%% SUMS OF EBRS WITH TR %%%%%%%% Table XXI
\LTcapwidth=\textwidth
\begin{longtable*}{ccccc}
\multicolumn{5}{c}%
{\tablename\ \thetable\ } \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & Summed EBRs: $(\mathbf{q}_i, G_{\mathbf{q}_i}, \rho_i)$\\
\hline
\endfirsthead
\multicolumn{5}{c}%
{\tablename\ \thetable\ -- \textit{Continued}} \\
SG & $\mathbf{q}$ & $G_\mathbf{q}$ & $\rho$ & Summed EBRs: $(\mathbf{q}_i, G_{\mathbf{q}_i}, \rho_i)$\\
\hline
\endhead
\hline \multicolumn{5}{r}{\textit{Continued}} \\
\endfoot
\hline
\endlastfoot
21 & $k$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(d,D_2,\bar{E}),(d,D_2,\bar{E})$ \\21 & $k$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(c,D_2,\bar{E}),(d,D_2,\bar{E})$ \\21 & $k$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,D_2,\bar{E}),(d,D_2,\bar{E})$ \\21 & $k$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(d,D_2,\bar{E})$ \\21 & $k$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(c,D_2,\bar{E}),(c,D_2,\bar{E})$ \\21 & $k$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,D_2,\bar{E}),(c,D_2,\bar{E})$ \\21 & $k$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(c,D_2,\bar{E})$ \\21 & $k$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,D_2,\bar{E}),(b,D_2,\bar{E})$ \\21 & $k$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(b,D_2,\bar{E})$ \\21 & $k$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(a,D_2,\bar{E})$ \\35 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,C_{2v},\bar{E}),(b,C_{2v},\bar{E})$ \\35 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_{2v},\bar{E}),(b,C_{2v},\bar{E})$ \\35 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_{2v},\bar{E}),(a,C_{2v},\bar{E})$ \\42 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_{2v},\bar{E}),(a,C_{2v},\bar{E})$ \\53 & $g$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(d,C_{2h},{}^1\! \bar{E}_g {}^2\! \bar{E}_g),(d,C_{2h},{}^1\! \bar{E}_u {}^2\! \bar{E}_u)$ \\53 & $g$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(c,C_{2h},{}^1\! \bar{E}_g {}^2\! \bar{E}_g),(c,C_{2h},{}^1\! \bar{E}_u {}^2\! \bar{E}_u)$ \\53 & $g$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,C_{2h},{}^1\! \bar{E}_g {}^2\! \bar{E}_g),(b,C_{2h},{}^1\! \bar{E}_u {}^2\! \bar{E}_u)$ \\53 & $g$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_{2h},{}^1\! \bar{E}_g {}^2\! \bar{E}_g),(a,C_{2h},{}^1\! \bar{E}_u {}^2\! \bar{E}_u)$ \\64 & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,C_{2h},{}^1\! \bar{E}_g {}^2\! \bar{E}_g),(b,C_{2h},{}^1\! \bar{E}_u {}^2\! \bar{E}_u)$ \\64 & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_{2h},{}^1\! \bar{E}_g {}^2\! \bar{E}_g),(a,C_{2h},{}^1\! \bar{E}_u {}^2\! \bar{E}_u)$ \\68 & $h$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,D_2,\bar{E}),(b,D_2,\bar{E})$ \\68 & $h$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(b,D_2,\bar{E})$ \\68 & $h$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(a,D_2,\bar{E})$ \\69 & $f$ & $D_2$ & $\bar{E}$ & $(b,D_{2h},\bar{E}_g),(b,D_{2h},\bar{E}_u)$ \\69 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_{2h},\bar{E}_g),(a,D_{2h},\bar{E}_u)$ \\75 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,C_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(b,C_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\75 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,C_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\79 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,C_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\81 & $g$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(d,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(d,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\81 & $g$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(c,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(c,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\81 & $g$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(b,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\81 & $g$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\86 & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(b,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\86 & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\89 & $f$ & $D_2$ & $\bar{E}$ & $(d,D_4,\bar{E}_1),(d,D_4,\bar{E}_2)$ \\89 & $f$ & $D_2$ & $\bar{E}$ & $(c,D_4,\bar{E}_2),(d,D_4,\bar{E}_1)$ \\89 & $f$ & $D_2$ & $\bar{E}$ & $(c,D_4,\bar{E}_1),(d,D_4,\bar{E}_2)$ \\89 & $f$ & $D_2$ & $\bar{E}$ & $(c,D_4,\bar{E}_1),(c,D_4,\bar{E}_2)$ \\89 & $f$ & $D_2$ & $\bar{E}$ & $(b,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\89 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_2),(b,D_4,\bar{E}_1)$ \\89 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\89 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(a,D_4,\bar{E}_2)$ \\89 & $e$ & $D_2$ & $\bar{E}$ & $(d,D_4,\bar{E}_1),(d,D_4,\bar{E}_2)$ \\89 & $e$ & $D_2$ & $\bar{E}$ & $(c,D_4,\bar{E}_2),(d,D_4,\bar{E}_1)$ \\89 & $e$ & $D_2$ & $\bar{E}$ & $(c,D_4,\bar{E}_1),(d,D_4,\bar{E}_2)$ \\89 & $e$ & $D_2$ & $\bar{E}$ & $(c,D_4,\bar{E}_1),(c,D_4,\bar{E}_2)$ \\89 & $e$ & $D_2$ & $\bar{E}$ & $(b,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\89 & $e$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_2),(b,D_4,\bar{E}_1)$ \\89 & $e$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\89 & $e$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(a,D_4,\bar{E}_2)$ \\94 & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,D_2,\bar{E}),(b,D_2,\bar{E})$ \\94 & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(b,D_2,\bar{E})$ \\94 & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(a,D_2,\bar{E})$ \\97 & $c$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(a,D_4,\bar{E}_2)$ \\97 & $c$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\97 & $c$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_2),(b,D_4,\bar{E}_1)$ \\97 & $c$ & $D_2$ & $\bar{E}$ & $(b,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\97 & $d$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(a,D_4,\bar{E}_2)$ \\97 & $d$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\97 & $d$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_2),(b,D_4,\bar{E}_1)$ \\97 & $d$ & $D_2$ & $\bar{E}$ & $(b,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\98 & $f$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,D_2,\bar{E}),(b,D_2,\bar{E})$ \\98 & $f$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(b,D_2,\bar{E})$ \\98 & $f$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(a,D_2,\bar{E})$ \\99 & $c$ & $C_{2v}$ & $\bar{E}$ & $(b,C_{4v},\bar{E}_1),(b,C_{4v},\bar{E}_2)$ \\99 & $c$ & $C_{2v}$ & $\bar{E}$ & $(a,C_{4v},\bar{E}_1),(a,C_{4v},\bar{E}_2)$ \\101 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,C_{2v},\bar{E}),(b,C_{2v},\bar{E})$ \\101 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_{2v},\bar{E}),(b,C_{2v},\bar{E})$ \\101 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_{2v},\bar{E}),(a,C_{2v},\bar{E})$ \\102 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_{2v},\bar{E}),(a,C_{2v},\bar{E})$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,C_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(b,C_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\103 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,C_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\104 & $b$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,C_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\107 & $b$ & $C_{2v}$ & $\bar{E}$ & $(a,C_{4v},\bar{E}_1),(a,C_{4v},\bar{E}_2)$ \\111 & $f$ & $D_2$ & $\bar{E}$ & $(d,D_{2d},\bar{E}_1),(d,D_{2d},\bar{E}_2)$ \\111 & $f$ & $D_2$ & $\bar{E}$ & $(c,D_{2d},\bar{E}_1),(c,D_{2d},\bar{E}_2)$ \\111 & $f$ & $D_2$ & $\bar{E}$ & $(b,D_{2d},\bar{E}_1),(b,D_{2d},\bar{E}_2)$ \\111 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_{2d},\bar{E}_1),(a,D_{2d},\bar{E}_2)$ \\111 & $e$ & $D_2$ & $\bar{E}$ & $(d,D_{2d},\bar{E}_1),(d,D_{2d},\bar{E}_2)$ \\111 & $e$ & $D_2$ & $\bar{E}$ & $(c,D_{2d},\bar{E}_1),(c,D_{2d},\bar{E}_2)$ \\111 & $e$ & $D_2$ & $\bar{E}$ & $(b,D_{2d},\bar{E}_1),(b,D_{2d},\bar{E}_2)$ \\111 & $e$ & $D_2$ & $\bar{E}$ & $(a,D_{2d},\bar{E}_1),(a,D_{2d},\bar{E}_2)$ \\114 & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(b,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\114 & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\115 & $g$ & $C_{2v}$ & $\bar{E}$ & $(d,D_{2d},\bar{E}_1),(d,D_{2d},\bar{E}_2)$ \\115 & $g$ & $C_{2v}$ & $\bar{E}$ & $(c,D_{2d},\bar{E}_1),(c,D_{2d},\bar{E}_2)$ \\115 & $g$ & $C_{2v}$ & $\bar{E}$ & $(b,D_{2d},\bar{E}_1),(b,D_{2d},\bar{E}_2)$ \\115 & $g$ & $C_{2v}$ & $\bar{E}$ & $(a,D_{2d},\bar{E}_1),(a,D_{2d},\bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(d,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(d,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(c,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(c,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\116 & $i$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,D_2,\bar{E}),(b,D_2,\bar{E})$ \\116 & $i$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(b,D_2,\bar{E})$ \\116 & $i$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,D_2,\bar{E}),(a,D_2,\bar{E})$ \\121 & $c$ & $D_2$ & $\bar{E}$ & $(b,D_{2d},\bar{E}_1),(b,D_{2d},\bar{E}_2)$ \\121 & $c$ & $D_2$ & $\bar{E}$ & $(a,D_{2d},\bar{E}_1),(a,D_{2d},\bar{E}_2)$ \\122 & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(b,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\122 & $d$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\124 & $f$ & $D_2$ & $\bar{E}$ & $(c,D_4,\bar{E}_1),(c,D_4,\bar{E}_2)$ \\124 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(a,D_4,\bar{E}_2)$ \\126 & $c$ & $D_2$ & $\bar{E}$ & $(b,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\126 & $c$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_2),(b,D_4,\bar{E}_1)$ \\126 & $c$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\126 & $c$ & $D_2$ & $\bar{E}$ & $(a,D_4,\bar{E}_1),(a,D_4,\bar{E}_2)$ \\132 & $e$ & $D_2$ & $\bar{E}$ & $(d,D_{2d},\bar{E}_1),(d,D_{2d},\bar{E}_2)$ \\132 & $e$ & $D_2$ & $\bar{E}$ & $(c,D_{2h},\bar{E}_g),(c,D_{2h},\bar{E}_u)$ \\132 & $e$ & $D_2$ & $\bar{E}$ & $(b,D_{2d},\bar{E}_1),(b,D_{2d},\bar{E}_2)$ \\132 & $e$ & $D_2$ & $\bar{E}$ & $(a,D_{2h},\bar{E}_g),(a,D_{2h},\bar{E}_u)$ \\134 & $d$ & $D_2$ & $\bar{E}$ & $(b,D_{2d},\bar{E}_1),(b,D_{2d},\bar{E}_2)$ \\134 & $d$ & $D_2$ & $\bar{E}$ & $(a,D_{2d},\bar{E}_1),(a,D_{2d},\bar{E}_2)$ \\134 & $c$ & $D_2$ & $\bar{E}$ & $(b,D_{2d},\bar{E}_1),(b,D_{2d},\bar{E}_2)$ \\134 & $c$ & $D_2$ & $\bar{E}$ & $(a,D_{2d},\bar{E}_1),(a,D_{2d},\bar{E}_2)$ \\137 & $d$ & $C_{2v}$ & $\bar{E}$ & $(b,D_{2d},\bar{E}_1),(b,D_{2d},\bar{E}_2)$ \\137 & $d$ & $C_{2v}$ & $\bar{E}$ & $(a,D_{2d},\bar{E}_1),(a,D_{2d},\bar{E}_2)$ \\142 & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,S_4,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,S_4,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2)$ \\142 & $e$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(b,D_2,\bar{E}),(b,D_2,\bar{E})$ \\168 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,C_6,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2),(a,C_6,{}^1\! \bar{E}_3 {}^2\! \bar{E}_3)$ \\177 & $g$ & $D_2$ & $\bar{E}$ & $(b,D_6,\bar{E}_1),(b,D_6,\bar{E}_2),(b,D_6,\bar{E}_3)$ \\177 & $g$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_3),(b,D_6,\bar{E}_1),(b,D_6,\bar{E}_2)$ \\177 & $g$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_2),(b,D_6,\bar{E}_1),(b,D_6,\bar{E}_3)$ \\177 & $g$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_2),(a,D_6,\bar{E}_3),(b,D_6,\bar{E}_1)$ \\177 & $g$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_1),(b,D_6,\bar{E}_2),(b,D_6,\bar{E}_3)$ \\177 & $g$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_1),(a,D_6,\bar{E}_3),(b,D_6,\bar{E}_2)$ \\177 & $g$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_1),(a,D_6,\bar{E}_2),(b,D_6,\bar{E}_3)$ \\177 & $g$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_1),(a,D_6,\bar{E}_2),(a,D_6,\bar{E}_3)$ \\177 & $f$ & $D_2$ & $\bar{E}$ & $(b,D_6,\bar{E}_1),(b,D_6,\bar{E}_2),(b,D_6,\bar{E}_3)$ \\177 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_3),(b,D_6,\bar{E}_1),(b,D_6,\bar{E}_2)$ \\177 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_2),(b,D_6,\bar{E}_1),(b,D_6,\bar{E}_3)$ \\177 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_2),(a,D_6,\bar{E}_3),(b,D_6,\bar{E}_1)$ \\177 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_1),(b,D_6,\bar{E}_2),(b,D_6,\bar{E}_3)$ \\177 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_1),(a,D_6,\bar{E}_3),(b,D_6,\bar{E}_2)$ \\177 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_1),(a,D_6,\bar{E}_2),(b,D_6,\bar{E}_3)$ \\177 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_1),(a,D_6,\bar{E}_2),(a,D_6,\bar{E}_3)$ \\183 & $c$ & $C_{2v}$ & $\bar{E}$ & $(a,C_{6v},\bar{E}_1),(a,C_{6v},\bar{E}_2),(a,C_{6v},\bar{E}_3)$ \\184 & $c$ & $C_2$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,C_6,{}^1\! \bar{E}_1 {}^2\! \bar{E}_1),(a,C_6,{}^1\! \bar{E}_2 {}^2\! \bar{E}_2),(a,C_6,{}^1\! \bar{E}_3 {}^2\! \bar{E}_3)$ \\192 & $f$ & $D_2$ & $\bar{E}$ & $(a,D_6,\bar{E}_1),(a,D_6,\bar{E}_2),(a,D_6,\bar{E}_3)$ \\195 & $d$ & $D_2$ & $\bar{E}$ & $(b,T,{}^1\! \bar{F} {}^2\! \bar{F}),(b,T,\bar{E})$ \\195 & $d$ & $D_2$ & $\bar{E}$ & $(a,T,{}^1\! \bar{F} {}^2\! \bar{F}),(b,T,\bar{E})$ \\195 & $d$ & $D_2$ & $\bar{E}$ & $(a,T,\bar{E}),(b,T,{}^1\! \bar{F} {}^2\! \bar{F})$ \\195 & $d$ & $D_2$ & $\bar{E}$ & $(a,T,{}^1\! \bar{F} {}^2\! \bar{F}),(a,T,\bar{E})$ \\195 & $c$ & $D_2$ & $\bar{E}$ & $(b,T,{}^1\! \bar{F} {}^2\! \bar{F}),(b,T,\bar{E})$ \\195 & $c$ & $D_2$ & $\bar{E}$ & $(a,T,{}^1\! \bar{F} {}^2\! \bar{F}),(b,T,\bar{E})$ \\195 & $c$ & $D_2$ & $\bar{E}$ & $(a,T,\bar{E}),(b,T,{}^1\! \bar{F} {}^2\! \bar{F})$ \\195 & $c$ & $D_2$ & $\bar{E}$ & $(a,T,{}^1\! \bar{F} {}^2\! \bar{F}),(a,T,\bar{E})$ \\197 & $b$ & $D_2$ & $\bar{E}$ & $(a,T,{}^1\! \bar{F} {}^2\! \bar{F}),(a,T,\bar{E})$ \\201 & $d$ & $D_2$ & $\bar{E}$ & $(a,T,{}^1\! \bar{F} {}^2\! \bar{F}),(a,T,\bar{E})$ \\202 & $c$ & $T$ & $\bar{E}$ & $(b,T_h,\bar{E}_g),(b,T_h,\bar{E}_u)$ \\202 & $c$ & $T$ & $\bar{E}$ & $(a,T_h,\bar{E}_g),(a,T_h,\bar{E}_u)$ \\202 & $c$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $(b,T_h,{}^1\! \bar{F}_g {}^2\! \bar{F}_g),(b,T_h,{}^1\! \bar{F}_u {}^2\! \bar{F}_u)$ \\202 & $c$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $(a,T_h,{}^1\! \bar{F}_g {}^2\! \bar{F}_g),(a,T_h,{}^1\! \bar{F}_u {}^2\! \bar{F}_u)$ \\207 & $d$ & $D_4$ & $\bar{E}_1$ & $(a,O,\bar{E}_1),(b,O,\bar{F})$ \\207 & $d$ & $D_4$ & $\bar{E}_1$ & $(a,O,\bar{E}_1),(a,O,\bar{F})$ \\207 & $d$ & $D_4$ & $\bar{E}_2$ & $(a,O,\bar{E}_2),(b,O,\bar{F})$ \\207 & $d$ & $D_4$ & $\bar{E}_2$ & $(a,O,\bar{E}_2),(a,O,\bar{F})$ \\207 & $c$ & $D_4$ & $\bar{E}_1$ & $(b,O,\bar{E}_1),(b,O,\bar{F})$ \\207 & $c$ & $D_4$ & $\bar{E}_1$ & $(a,O,\bar{F}),(b,O,\bar{E}_1)$ \\207 & $c$ & $D_4$ & $\bar{E}_2$ & $(b,O,\bar{E}_2),(b,O,\bar{F})$ \\207 & $c$ & $D_4$ & $\bar{E}_2$ & $(a,O,\bar{F}),(b,O,\bar{E}_2)$ \\207 & $d$ & $D_4$ & $E$ & $(a,O,T_1),(a,O,T_2)$ \\207 & $c$ & $D_4$ & $E$ & $(b,O,T_1),(b,O,T_2)$ \\208 & $f$ & $D_2$ & $\bar{E}$ & $(a,T,\bar{E}),(c,D_3,{}^1\! \bar{E} {}^2\! \bar{E})$ \\208 & $f$ & $D_2$ & $\bar{E}$ & $(a,T,\bar{E}),(b,D_3,{}^1\! \bar{E} {}^2\! \bar{E})$ \\208 & $f$ & $D_2$ & $\bar{E}$ & $(a,T,{}^1\! \bar{F} {}^2\! \bar{F}),(a,T,\bar{E})$ \\208 & $e$ & $D_2$ & $\bar{E}$ & $(a,T,\bar{E}),(c,D_3,{}^1\! \bar{E} {}^2\! \bar{E})$ \\208 & $e$ & $D_2$ & $\bar{E}$ & $(a,T,\bar{E}),(b,D_3,{}^1\! \bar{E} {}^2\! \bar{E})$ \\208 & $e$ & $D_2$ & $\bar{E}$ & $(a,T,{}^1\! \bar{F} {}^2\! \bar{F}),(a,T,\bar{E})$ \\208 & $d$ & $D_2$ & $\bar{E}$ & $(a,T,\bar{E}),(c,D_3,{}^1\! \bar{E} {}^2\! \bar{E})$ \\208 & $d$ & $D_2$ & $\bar{E}$ & $(a,T,\bar{E}),(b,D_3,{}^1\! \bar{E} {}^2\! \bar{E})$ \\208 & $d$ & $D_2$ & $\bar{E}$ & $(a,T,{}^1\! \bar{F} {}^2\! \bar{F}),(a,T,\bar{E})$ \\209 & $c$ & $T$ & $\bar{E}$ & $(b,O,\bar{E}_1),(b,O,\bar{E}_2)$ \\209 & $c$ & $T$ & $\bar{E}$ & $(a,O,\bar{E}_1),(b,O,\bar{E}_2)$ \\209 & $c$ & $T$ & $\bar{E}$ & $(a,O,\bar{E}_2),(b,O,\bar{E}_1)$ \\209 & $c$ & $T$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{E}_2)$ \\209 & $c$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $(b,O,\bar{F}),(b,O,\bar{F})$ \\209 & $c$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $(a,O,\bar{F}),(b,O,\bar{F})$ \\209 & $c$ & $T$ & ${}^1\! \bar{F} {}^2\! \bar{F}$ & $(a,O,\bar{F}),(a,O,\bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(c,T,{}^1\! \bar{F} {}^2\! \bar{F}),(c,T,\bar{E})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(b,O,\bar{E}_1),(b,O,\bar{E}_2),(c,T,{}^1\! \bar{F} {}^2\! \bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(b,O,\bar{E}_2),(c,T,{}^1\! \bar{F} {}^2\! \bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_2),(b,O,\bar{E}_1),(c,T,{}^1\! \bar{F} {}^2\! \bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{E}_2),(c,T,{}^1\! \bar{F} {}^2\! \bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(b,O,\bar{F}),(b,O,\bar{F}),(c,T,\bar{E})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{F}),(b,O,\bar{F}),(c,T,\bar{E})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{F}),(a,O,\bar{F}),(c,T,\bar{E})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(b,O,\bar{E}_1),(b,O,\bar{E}_2),(b,O,\bar{F}),(b,O,\bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{F}),(b,O,\bar{E}_1),(b,O,\bar{E}_2),(b,O,\bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{F}),(a,O,\bar{F}),(b,O,\bar{E}_1),(b,O,\bar{E}_2)$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(b,O,\bar{E}_2),(b,O,\bar{F}),(b,O,\bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{F}),(b,O,\bar{E}_2),(b,O,\bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{F}),(a,O,\bar{F}),(b,O,\bar{E}_2)$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_2),(b,O,\bar{E}_1),(b,O,\bar{F}),(b,O,\bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_2),(a,O,\bar{F}),(b,O,\bar{E}_1),(b,O,\bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_2),(a,O,\bar{F}),(a,O,\bar{F}),(b,O,\bar{E}_1)$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{E}_2),(b,O,\bar{F}),(b,O,\bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{E}_2),(a,O,\bar{F}),(b,O,\bar{F})$ \\209 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{E}_2),(a,O,\bar{F}),(a,O,\bar{F})$ \\211 & $d$ & $D_2$ & $B_2$ & $(a,O,T_2),(b,D_4,A_2)$ \\211 & $d$ & $D_2$ & $B_2$ & $(a,O,T_1),(b,D_4,B_2)$ \\211 & $d$ & $D_2$ & $B_3$ & $(a,O,T_2),(b,D_4,A_2)$ \\211 & $d$ & $D_2$ & $B_3$ & $(a,O,T_1),(b,D_4,B_2)$ \\211 & $c$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,O,\bar{F}),(a,O,\bar{F})$ \\211 & $b$ & $D_4$ & $\bar{E}_1$ & $(a,O,\bar{E}_1),(a,O,\bar{F})$ \\211 & $b$ & $D_4$ & $\bar{E}_2$ & $(a,O,\bar{E}_2),(a,O,\bar{F})$ \\211 & $b$ & $D_4$ & $E$ & $(a,O,T_1),(a,O,T_2)$ \\211 & $c$ & $D_3$ & $\bar{E}_1$ & $(a,O,\bar{E}_2),(b,D_4,\bar{E}_1)$ \\211 & $c$ & $D_3$ & $\bar{E}_1$ & $(a,O,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\211 & $c$ & $D_3$ & $\bar{E}_1$ & $(a,O,\bar{E}_1),(a,O,\bar{E}_2),(a,O,\bar{F})$ \\211 & $c$ & $D_3$ & $E$ & $(a,O,E),(b,D_4,E)$ \\211 & $c$ & $D_3$ & $E$ & $(a,O,E),(a,O,T_1),(a,O,T_2)$ \\211 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{F}),(c,D_3,\bar{E}_1)$ \\211 & $d$ & $D_2$ & $\bar{E}$ & $(b,D_4,\bar{E}_1),(b,D_4,\bar{E}_2)$ \\211 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{E}_2),(c,D_3,{}^1\! \bar{E} {}^2\! \bar{E})$ \\211 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_2),(a,O,\bar{F}),(b,D_4,\bar{E}_1)$ \\211 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{F}),(b,D_4,\bar{E}_2)$ \\211 & $d$ & $D_2$ & $\bar{E}$ & $(a,O,\bar{E}_1),(a,O,\bar{E}_2),(a,O,\bar{F}),(a,O,\bar{F})$ \\218 & $b$ & $D_2$ & $\bar{E}$ & $(a,T,{}^1\! \bar{F} {}^2\! \bar{F}),(a,T,\bar{E})$ \\222 & $b$ & $D_4$ & $\bar{E}_1$ & $(a,O,\bar{E}_1),(a,O,\bar{F})$ \\222 & $b$ & $D_4$ & $\bar{E}_2$ & $(a,O,\bar{E}_2),(a,O,\bar{F})$ \\222 & $b$ & $D_4$ & $E$ & $(a,O,T_1),(a,O,T_2)$ \\223 & $e$ & $D_3$ & ${}^1\! \bar{E} {}^2\! \bar{E}$ & $(a,T_h,{}^1\! \bar{F}_g {}^2\! \bar{F}_g),(a,T_h,{}^1\! \bar{F}_u {}^2\! \bar{F}_u)$ \\224 & $f$ & $D_2$ & $\bar{E}$ & $(d,D_{2d},\bar{E}_1),(d,D_{2d},\bar{E}_2)$ \\224 & $f$ & $D_2$ & $\bar{E}$ & $(a,T_d,\bar{F}),(c,D_{3d},\bar{E}_{1g}),(c,D_{3d},\bar{E}_{1u})$ \\224 & $f$ & $D_2$ & $\bar{E}$ & $(a,T_d,\bar{F}),(b,D_{3d},\bar{E}_{1g}),(b,D_{3d},\bar{E}_{1u})$ \\224 & $f$ & $D_2$ & $\bar{E}$ & $(a,T_d,\bar{E}_1),(a,T_d,\bar{E}_2),(c,D_{3d},{}^1\! \bar{E}_g {}^2\! \bar{E}_g),(c,D_{3d},{}^1\! \bar{E}_u {}^2\! \bar{E}_u)$ \\224 & $f$ & $D_2$ & $\bar{E}$ & $(a,T_d,\bar{E}_1),(a,T_d,\bar{E}_2),(b,D_{3d},{}^1\! \bar{E}_g {}^2\! \bar{E}_g),(b,D_{3d},{}^1\! \bar{E}_u {}^2\! \bar{E}_u)$ \\224 & $f$ & $D_2$ & $\bar{E}$ & $(a,T_d,\bar{E}_1),(a,T_d,\bar{E}_2),(a,T_d,\bar{F}),(a,T_d,\bar{F})$ \\225 & $c$ & $T_d$ & $\bar{F}$ & $(b,O_h,\bar{F}_g),(b,O_h,\bar{F}_u)$ \\225 & $c$ & $T_d$ & $\bar{F}$ & $(a,O_h,\bar{F}_g),(a,O_h,\bar{F}_u)$ \\
\caption{Time-reversal symmetric EBRs induced from an irrep of $G_{\mathbf{q}}$ that are irrep-equivalent to a sum of EBRs induced from irreps of other site-symmetry groups, $G_{\mathbf{q}_i}$.
The first column lists the space group.
The second, third, and fourth columns indicate the Wyckoff position of the site, $\mathbf{q}$, point group isomorphic to the site-symmetry group, $G_\mathbf{q}$, and irrep, $\rho$, of $G_\mathbf{q}$.
The fifth column indicates the same quantities for $\mathbf{q}_i$, grouped into triples for each $i$.
The EBR induced from $G_\mathbf{q}$ cannot be equivalent (in the sense of Eq.~(\ref{eq:defequivalence})) to the sum of other EBRs, otherwise it would constitute an exception\cite{NaturePaper,EBRTheory}, and thus not itself be an EBR.}
\label{tab:TRsums}
\end{longtable*}
